Cosmic Evolution Early Release Science Survey (CEERS): Multi-classing Galactic Dwarf Stars in the deep JWST/NIRCam

Low mass (sub)stellar objects represent the low end of the initial mass function, the transition to free-floating planets and a prominent interloper population in the search for high-redshift galaxies. Without proper motions or spectroscopy, can one identify these objects photometrically? JWST/NIRCam has several advantages over HST/WFC3 NIR: more filters, a greater wavelength range, and greater spatial resolution. Here, we present a catalogue of (sub)stellar dwarfs identified in the Cosmic Evolution Early Release Science Survey (CEERS). We identify 518 stellar objects down to $m_F200W \sim 28$ using half-light radius, a full three magnitudes deeper than typical HST/WFC3 images. A kNN nearest neighbour algorithm identifies and types these sources, using four HST/WFC3 and four NIRCam filters, trained on SpeX spectra of nearby brown dwarfs. The kNN with four neighbors classifies well within two subtypes: e.g M2$\pm$2 or T4$\pm$2, achieving $\sim$95% precision and recall. More granular typing results in worse metrics. In CEERS, we find 9 M8$\pm$2, 2 L6$\pm$2, 1 T4$\pm$2, and 15 T8$\pm$2. We compare the observed long wavelength NIRCam colours -- not used in the kNN -- to those expected for brown dwarf atmospheric models. The NIRCam F356W-F444W and F410M-F444W colours are redder by a magnitude for the type assigned by the kNN, hinting at a wider variety of atmospheres for these objects. We find a 300-350pc scale-height for M6$\pm$2 dwarfs plus a second structural component and a 150-200pc scale-height for T6$\pm$2 type dwarfs, consistent with literature values.

==> (inline-0) <==
\begin{tabular}{l l l l l l l l l l l l l l l l l l}
ID & T & P(T) & RA & DEC & $m_{606}$ & $m_{814}$ & $m_{105}$ & $m_{125}$ & $m_{140}$ & $m_{160}$ & $m_{115}$ & $m_{150}$ & $m_{200}$ & $m_{277}$ & $m_{356}$ & $m_{410}$ & $m_{444}$ \\     
\hline
\hline
230 &  0.4 & 0.75 & 215.005725 & 53.019548 & 28.2 & 27.9 &  \dots &  \dots & 26.6 &  \dots & 27.0 & 26.9 & 27.3 & 27.6 & 28.0 & 28.4 & 28.6 \\
442 &  0.4 & 0.75 & 214.984572 & 53.003732 & 28.0 & 28.0 &  \dots &  \dots &  \dots &  \dots & 27.9 & 28.0 & 27.9 & 27.8 & 27.4 & 28.1 & 28.0 \\
471 &  0.4 & 0.75 & 215.008698 & 53.019115 & 22.4 & 20.5 &  \dots & 19.6 & 19.4 & 19.3 & 19.5 & 19.3 & 19.4 & 20.1 & 20.3 & 20.3 & 20.5 \\
1056 &  0.4 & 0.75 & 214.979593 & 52.996941 & 28.0 & 27.5 &  \dots & 27.3 & 28.1 & 27.9 & 27.7 & 27.5 & 26.8 & 27.2 & 28.0 & 27.9 & 27.7 \\
1273 &  0.4 & 0.75 & 214.988092 & 53.002487 & 27.1 & 26.8 &  \dots &  \dots & 27.2 &  \dots & 26.8 & 26.9 & 26.9 & 26.8 & 27.0 & 27.3 & 27.3 \\
1411 &  0.4 & 0.75 & 214.989956 & 53.002400 & 26.2 & 24.9 &  \dots & 23.7 & 23.5 & 23.6 & 23.4 & 23.3 & 23.5 & 24.0 & 24.3 & 24.4 & 24.6 \\
1576 &  0.4 & 0.75 & 214.960103 & 52.980446 & 26.9 & 25.2 & \dots & 24.7 & 24.7 & 24.7 & 24.5 & 24.5 & 24.7 & 25.1 & 25.5 & 25.7 & 25.8 \\
2021 &  0.4 & 0.75 & 214.930229 & 52.957510 & 29.1 & 27.3 & \dots & 27.4 & 26.5 & 27.0 & 26.6 & 26.5 & 26.7 & 27.2 & 27.5 & 27.5 & 27.7 \\
2237 &  0.4 & 0.75 & 214.985580 & 52.995560 & 28.6 & 28.1 & \dots & 27.8 & 28.0 & 27.7 & 27.8 & 27.8 & 27.9 & 28.4 & 29.0 & 30.0 & 28.9 \\
2282 &  0.4 & 0.75 & 215.002842 & 53.007589 & 30.9 & \dots & \dots & 28.1 & \dots & 27.5 & 28.2 & 28.1 & 27.9 & 27.9 & 26.9 & 26.3 & 26.3 \\
2621 &  0.4 & 0.75 & 215.002406 & 53.005436 & 27.0 & 26.2 & \dots & 25.7 & 25.6 & 25.7 & 25.7 & 25.6 & 26.0 & 26.4 & 26.8 & 27.0 & 27.0 \\
2651 &  0.4 & 0.75 & 214.940836 & 52.961364 & 22.5 & 21.8 & \dots & 21.7 & 21.8 & 21.6 & 21.6 & 21.5 & 21.8 & 22.4 & 22.9 & 23.1 & 23.3 \\
2962 &  0.4 & 0.75 & 214.957929 & 52.972366 & 25.6 & 24.5 & \dots & 24.0 & 24.0 & 24.0 & 24.0 & 23.9 & 24.1 & 24.6 & 24.9 & 25.1 & 25.2 \\
3078 &  0.8 & 0.50 & 214.950840 & 52.966864 & 28.9 & 29.0 & \dots & \dots & 30.1 & 27.9 & 28.6 & 28.7 & 27.6 & 26.3 & 26.0 & 25.6 & 25.4 \\
3180 &  0.4 & 0.75 & 214.935770 & 52.955376 & 25.5 & 22.5 & \dots & 21.0 & 20.9 & 21.0 & 20.9 & 20.9 & 20.9 & 21.4 & 21.5 & 21.6 & 21.8 \\
3288 &  0.4 & 0.75 & 215.001017 & 53.001658 & 22.6 & 21.4 & \dots & 20.8 & 20.7 & 20.7 & 20.7 & 20.6 & 20.9 & 21.4 & 21.7 & 21.8 & 22.0 \\
3422 &  0.4 & 0.75 & 215.003532 & 53.001914 & 27.1 & 26.8 & \dots & 27.2 & 27.4 & 27.0 & 26.9 & 27.1 & 27.1 & 27.0 & 27.3 & 27.4 & 27.6 \\
3726 &  0.4 & 0.75 & 214.934274 & 52.951894 & 28.3 & 27.2 & \dots & 26.2 & 26.5 & 26.1 & 26.1 & 26.0 & 26.3 & 26.7 & 27.0 & 27.2 & 27.3 \\
3766 &  0.4 & 0.75 & 214.950836 & 52.963328 & 28.8 & 28.3 & \dots & 28.2 & 29.4 & 28.6 & 28.2 & 28.8 & 27.8 & 28.2 & 29.2 & 33.4 & 29.1 \\
4144 &  0.4 & 0.75 & 214.992723 & 52.990798 & 23.8 & 22.7 & \dots & 22.2 & 22.0 & 22.1 & 22.0 & 21.9 & 22.0 & 22.6 & 22.9 & 23.0 & 23.2 \\
4190 &  0.4 & 0.75 & 215.013710 & 53.005715 & 29.2 & 28.6 & \dots & \dots & \dots & 28.4 & 29.0 & 28.7 & 27.9 & 28.4 & 29.3 & 29.5 & 29.1 \\
4587 &  0.4 & 0.75 & 214.964290 & 52.968574 & 24.3 & 22.4 & \dots & 21.6 & 21.6 & 21.6 & 21.7 & 21.6 & 21.7 & 22.3 & 22.4 & 22.5 & 22.7 \\
5264 &  0.4 & 0.75 & 214.992931 & 52.985541 & 27.8 & 27.5 & \dots & 27.5 & 27.1 & 26.8 & 27.3 & 26.8 & 27.1 & 27.4 & 27.4 & 27.5 & 27.5 \\
5691 &  0.4 & 0.75 & 214.994130 & 52.982790 & 27.7 & 26.3 & \dots & 25.5 & 25.7 & 25.5 & 25.5 & 25.4 & 25.7 & 26.2 & 26.5 & 26.6 & 26.6 \\
5715 &  0.4 & 0.75 & 214.962876 & 52.959907 & 25.4 & 23.4 & \dots & 21.6 & 21.3 & 21.3 & 19.2 & 19.1 & 19.3 & 20.2 & 20.2 & 20.2 & 20.5 \\
5834 &  0.4 & 0.75 & 214.975604 & 52.967702 & 26.0 & 22.8 & \dots & 20.9 & 20.9 & 20.9 & 20.7 & 20.6 & 20.8 & 21.3 & 21.4 & 21.4 & 21.6 \\
6027 &  0.4 & 0.75 & 215.014267 & 52.995323 & 26.1 & 25.2 & \dots & 24.7 & 24.7 & 24.7 & 24.6 & 24.6 & 24.8 & 25.3 & 25.6 & 25.8 & 26.0 \\
6218 &  0.4 & 0.75 & 215.029587 & 53.004863 & 25.2 & 24.1 & \dots & 20.9 & \dots & 20.8 & 19.7 & 19.6 & 19.8 & 20.5 & 20.7 & 20.8 & 21.0 \\
6246 &  0.4 & 0.50 & 214.973814 & 52.965578 & 28.5 & 28.8 & \dots & 29.2 & 29.1 & 28.5 & 29.0 & 28.8 & 27.9 & 29.4 & 29.0 & 29.1 & 28.8 \\
6258 &  0.4 & 0.75 & 215.025600 & 53.003775 & 28.1 & 27.2 & \dots & 27.7 & \dots & 26.6 & 26.6 & 26.5 & 26.7 & 27.3 & 27.6 & 27.4 & 28.0 \\
6330 &  0.4 & 0.75 & 214.979867 & 52.969340 & 25.1 & 22.9 & \dots & 22.1 & 22.2 & 21.9 & 21.6 & 21.6 & 21.8 & 22.3 & 22.7 & 22.8 & 23.0 \\
6337 &  0.4 & 0.75 & 214.957941 & 52.953703 & 28.1 & 28.1 & \dots & 28.4 & 28.2 & 29.0 & 27.9 & 27.2 & 27.7 & 28.6 & 28.6 & 29.8 & 28.6 \\
6483 &  0.4 & 0.75 & 215.032615 & 53.005980 & \dots & 28.5 & \dots & 25.9 & \dots & 25.7 & 25.9 & 25.6 & 25.6 & 25.9 & 25.1 & 24.9 & 25.3 \\
6489 &  0.4 & 0.75 & 215.016728 & 52.994335 & 24.3 & 22.5 & \dots & 21.7 & 21.7 & 21.7 & 21.7 & 21.6 & 21.8 & 22.3 & 22.5 & 22.6 & 22.8 \\
6717 &  0.4 & 0.75 & 214.950411 & 52.946651 & 23.0 & 22.6 & \dots & 22.6 & 22.7 & 22.7 & 22.7 & 22.6 & 22.9 & 23.5 & 24.0 & 24.2 & 24.4 \\
6898 &  0.4 & 0.75 & 214.962186 & 52.954163 & 23.0 & 22.8 & \dots & 22.9 & 23.0 & 23.1 & 22.9 & 23.1 & 23.4 & 24.0 & 24.5 & 24.8 & 24.9 \\
6911 &  0.4 & 0.75 & 214.949781 & 52.945927 & 29.6 & 26.9 & \dots & 25.7 & 25.7 & 25.7 & 25.3 & 25.3 & 25.6 & 26.0 & 26.2 & 26.2 & 26.4 \\
6973 &  0.4 & 0.75 & 214.969216 & 52.958760 & 28.8 & 28.4 & \dots & 27.6 & 27.8 & 27.6 & 27.7 & 27.4 & 27.1 & 26.9 & 26.9 & 26.9 & 26.8 \\
7545 &  0.4 & 0.75 & 214.955399 & 52.949592 & 28.4 & 28.4 & \dots & 28.2 & \dots & 29.1 & 28.7 & 28.5 & 27.7 & 28.5 & 29.1 & 28.3 & 29.0 \\
7717 &  0.4 & 0.75 & 215.024715 & 52.994340 & 30.3 & 27.8 & \dots & 29.1 & \dots & 27.6 & 27.7 & 27.8 & 27.7 & 26.5 & 27.8 & 26.6 & 27.0 \\
8126 &  0.4 & 0.75 & 215.017125 & 52.987062 & 28.1 & 27.2 & \dots & 26.4 & 26.7 & 26.4 & 26.2 & 26.1 & 26.3 & 26.8 & 27.2 & 27.3 & 27.5 \\
8515 &  0.4 & 0.75 & 215.035650 & 52.998044 & 28.2 & 28.4 & \dots & 28.9 & \dots & 27.9 & 28.0 & 27.1 & 27.9 & 29.1 & 29.0 & \dots & 31.7 \\
8530 &  0.4 & 0.75 & 215.020822 & 52.987341 & 28.1 & 24.7 & \dots & 23.6 & 23.8 & 23.6 & 23.3 & 23.2 & 23.4 & 23.9 & 24.2 & 24.3 & 24.4 \\
8575 &  0.4 & 0.75 & 215.022248 & 52.988222 & 29.0 & 26.8 & \dots & 25.5 & 25.5 & 25.5 & 25.2 & 25.2 & 25.5 & 25.9 & 26.0 & 26.1 & 26.4 \\
9029 &  0.4 & 0.75 & 214.980744 & 52.956755 & 30.8 & 28.1 & \dots & 27.5 & 26.6 & 27.3 & 27.4 & 27.4 & 27.5 & 28.0 & 28.0 & 28.5 & 28.3 \\
9127 &  0.4 & 0.75 & 214.982252 & 52.957187 & 28.4 & 28.3 & \dots & 28.0 & \dots & 29.4 & 28.6 & 28.3 & 27.6 & 27.9 & 28.8 & 28.1 & 28.0 \\
9589 &  0.4 & 0.75 & 214.974717 & 52.949398 & \dots & \dots & \dots & 27.7 & 27.6 & 27.8 & 27.5 & 27.6 & 27.7 & 27.6 & 26.7 & 27.2 & 27.6 \\
9770 &  0.4 & 0.75 & 214.969556 & 52.944876 & 28.9 & 28.1 & \dots & 27.3 & 29.1 & 27.3 & 27.6 & 27.6 & 27.8 & 28.3 & 28.7 & 28.5 & 28.7 \\
9777 &  0.4 & 0.75 & 214.985683 & 52.956235 & \dots & 27.1 & \dots & 27.9 & 27.4 & 27.6 & 27.2 & 27.3 & 27.2 & 25.9 & 26.7 & 25.4 & 25.7 \\
9871 &  0.4 & 0.75 & 215.029971 & 52.987114 & 29.8 & 28.3 & \dots & 27.5 & 27.1 & 27.6 & 27.3 & 27.3 & 27.5 & 28.0 & 28.2 & 28.5 & 28.5 \\
9894 &  0.4 & 0.75 & 215.046316 & 52.997842 & 28.5 & 28.5 & \dots & 28.0 & \dots & 27.7 & 28.0 & 27.7 & 27.7 & 27.7 & 27.6 & 27.6 & 27.6 \\
10176 &  0.4 & 0.75 & 214.979196 & 52.949329 & 25.6 & 24.5 & \dots & 24.2 & 24.1 & 24.1 & 23.9 & 23.9 & 24.0 & 24.5 & 24.9 & 25.1 & 25.2 \\
10223 &  0.4 & 0.75 & 214.960701 & 52.936021 & 28.4 & 28.5 & \dots & 29.2 & 28.2 & 28.6 & 28.7 & 28.1 & 27.7 & 28.7 & 28.8 & 28.1 & 28.4 \\
10398 &  0.4 & 0.75 & 214.958571 & 52.935659 & 29.0 & 28.6 & \dots & 28.8 & 29.8 & 28.6 & 28.8 & 28.4 & 27.8 & 29.2 & 28.8 & 29.1 & 28.6 \\
10891 &  0.8 & 0.75 & 214.881159 & 52.930636 & 29.2 & 29.0 & \dots & 28.3 & 28.1 & 28.1 & 29.2 & 28.7 & 27.9 & 28.4 & 29.2 & 28.1 & 28.4 \\
11280 &  0.4 & 0.75 & 214.850554 & 52.910358 & 27.0 & \dots & \dots & \dots & \dots & \dots & 29.7 & \dots & 27.5 & 30.3 & 28.6 & 30.1 & 31.0 \\
11534 &  0.4 & 0.75 & 214.863670 & 52.915518 & 27.8 & 28.1 & \dots & 28.0 & \dots & 27.8 & 28.0 & 28.0 & 27.3 & 27.4 & 28.6 & 28.9 & 28.2 \\
11681 &  0.4 & 0.75 & 214.895567 & 52.937328 & \dots & 25.6 & \dots & 23.7 & 23.7 & 23.8 & 23.6 & 23.6 & 23.7 & 24.2 & 24.2 & 24.2 & 24.4 \\
12051 &  0.4 & 0.75 & 214.917207 & 52.950931 & 27.4 & 26.1 & \dots & 25.7 & 25.7 & 25.7 & 25.7 & 25.7 & 25.9 & 26.4 & 26.7 & 26.9 & 27.0 \\
12452 &  0.4 & 0.75 & 214.911604 & 52.945046 & 28.2 & 28.4 & \dots & 27.8 & 28.0 & 27.5 & 28.2 & 27.4 & 27.9 & 29.0 & 28.5 & 28.9 & 29.1 \\
12539 &  0.4 & 0.75 & 214.911117 & 52.944318 & 28.4 & 27.3 & \dots & 26.8 & 26.4 & 27.2 & 26.9 & 26.9 & 27.1 & 27.5 & 27.9 & 27.9 & 28.3 \\
12566 &  0.4 & 0.75 & 214.894569 & 52.932425 & 32.8 & 28.4 & \dots & 27.2 & 29.7 & 28.0 & 27.5 & 27.4 & 27.7 & 27.9 & 27.9 & 27.5 & 28.0 \\
13791 &  0.4 & 0.75 & 214.842350 & 52.889154 & 24.3 & 24.1 & \dots & 24.0 & 24.1 & 24.3 & 23.5 & 23.8 & 24.3 & 24.8 & 25.3 & 25.5 & 25.7 \\
\hline
    \end{tabular}
\begin{tabular}{l l l l l l l l l l l l l l l l l l}
ID & T & P(T) & RA & DEC & $m_{606}$ & $m_{814}$ & $m_{105}$ & $m_{125}$ & $m_{140}$ & $m_{160}$ & $m_{115}$ & $m_{150}$ & $m_{200}$ & $m_{277}$ & $m_{356}$ & $m_{410}$ & $m_{444}$ \\     
\hline
\hline
14111 &  0.4 & 0.75 & 214.866930 & 52.904939 & 26.2 & 25.3 & \dots & 24.6 & 24.7 & 24.6 & 24.6 & 24.5 & 24.8 & 25.2 & 25.6 & 25.7 & 25.9 \\
14129 &  0.4 & 0.75 & 214.910007 & 52.935116 & 28.1 & 27.7 & \dots & 27.6 & 28.1 & 27.5 & 27.6 & 27.6 & 27.5 & 27.5 & 27.9 & 28.0 & 28.1 \\
14185 &  0.4 & 0.75 & 214.876678 & 52.911429 & \dots & 28.9 & \dots & 27.3 & 28.0 & 27.1 & 27.4 & 27.6 & 27.7 & 27.9 & 27.8 & 27.7 & 28.1 \\
14865 &  0.4 & 0.75 & 214.880989 & 52.910540 & 30.3 & 29.0 & \dots & 28.6 & 28.0 & 27.9 & 28.4 & 28.2 & 27.7 & 27.4 & 27.4 & 27.5 & 27.4 \\
14968 &  0.4 & 0.75 & 214.910169 & 52.930537 & 24.4 & 23.4 & \dots & 22.9 & 22.9 & 22.9 & 22.9 & 22.8 & 22.9 & 23.5 & 23.8 & 23.9 & 24.1 \\
15645 &  0.4 & 0.75 & 214.930282 & 52.941671 & 27.8 & 26.5 & \dots & 25.8 & 26.3 & 25.9 & 25.9 & 25.8 & 26.1 & 26.5 & 26.9 & 27.1 & 27.2 \\
16420 &  0.4 & 0.75 & 214.866867 & 52.891148 & 28.5 & 28.2 & \dots & 27.6 & 27.8 & 27.8 & 27.8 & 27.7 & 27.6 & 27.9 & 28.4 & 28.6 & 28.5 \\
16558 &  0.4 & 0.75 & 214.930384 & 52.936557 & 28.2 & 28.4 & \dots & 27.7 & 28.6 & 28.7 & 28.4 & 28.4 & 27.6 & 28.2 & 29.1 & \dots & 29.2 \\
16868 &  0.4 & 0.75 & 214.863408 & 52.886410 & 28.1 & 26.6 & \dots & 26.0 & 25.7 & 25.8 & 25.5 & 25.4 & 25.7 & 26.2 & 26.4 & 26.6 & 26.7 \\
17386 &  0.4 & 0.75 & 214.858301 & 52.879705 & 29.0 & 28.3 & \dots & 28.6 & \dots & 28.5 & 28.5 & 28.2 & 27.4 & 27.9 & 29.0 & 28.8 & 28.2 \\
17887 &  0.4 & 0.75 & 214.863528 & 52.880377 & 28.8 & 28.4 & \dots & 28.2 & 29.0 & 28.0 & 28.2 & 28.0 & 27.3 & 27.4 & 27.5 & 27.4 & 27.4 \\
18030 &  0.4 & 0.75 & 214.863422 & 52.879629 & 29.1 & 28.8 & \dots & \dots & 28.0 & 29.0 & 28.6 & 28.8 & 27.9 & 27.9 & 29.0 & 28.6 & 28.3 \\
18150 &  0.4 & 0.75 & 214.919686 & 52.918869 & 25.2 & 24.2 & \dots & 23.6 & 23.6 & 23.5 & 23.5 & 23.4 & 23.6 & 24.1 & 24.4 & 24.6 & 24.7 \\
18548 &  0.4 & 0.75 & 214.875679 & 52.885998 & 26.6 & 26.5 & \dots & 26.4 & 26.3 & 26.2 & 26.1 & 26.1 & 26.2 & 26.2 & 26.2 & 26.1 & 26.2 \\
18638 &  0.4 & 0.75 & 214.880253 & 52.888485 & 27.9 & 27.6 & \dots & 27.5 & 27.8 & 27.9 & 27.8 & 28.0 & 27.8 & 27.7 & 27.8 & 27.9 & 28.2 \\
18658 &  0.4 & 0.75 & 214.884064 & 52.890967 & 25.6 & 25.2 & \dots & 25.7 & 25.7 & 25.7 & 25.7 & 25.5 & 25.6 & 25.5 & 26.0 & 26.2 & 26.0 \\
18968 &  0.4 & 0.75 & 214.924041 & 52.917899 & 28.4 & 28.6 & \dots & 28.0 & 27.7 & 29.1 & 28.9 & 28.6 & 27.8 & 28.3 & 29.1 & 28.5 & 28.5 \\
18981 &  0.4 & 0.75 & 214.864028 & 52.877402 & 26.5 & 25.2 & \dots & 24.6 & 24.5 & 24.5 & 24.2 & 24.1 & 24.3 & 24.8 & 25.2 & 25.3 & 25.5 \\
19085 &  0.4 & 0.75 & 214.868228 & 52.877616 & 27.7 & 26.9 & \dots & 26.3 & 26.2 & 26.2 & 26.2 & 26.0 & 26.3 & 26.8 & 27.4 & 27.6 & 27.5 \\
19149 &  0.4 & 0.75 & 214.943750 & 52.930901 & 29.1 & 27.9 & \dots & 26.6 & 26.6 & 27.0 & 25.8 & 26.0 & 26.5 & 27.0 & 27.5 & 27.7 & 27.7 \\
19200 &  0.4 & 0.75 & 214.930694 & 52.921178 & 23.4 & 22.5 & \dots & 22.0 & 22.0 & 21.9 & 21.9 & 21.8 & 22.0 & 22.6 & 22.9 & 23.1 & 23.3 \\
19498 &  0.4 & 0.75 & 214.889424 & 52.890607 & 24.4 & 23.2 & \dots & 22.4 & 22.4 & 22.3 & 22.3 & 22.2 & 22.4 & 22.9 & 23.2 & 23.4 & 23.5 \\
19507 &  0.4 & 0.75 & 214.926551 & 52.916861 & 28.8 & 28.4 & 27.5 & 28.6 & 28.3 & 28.5 & 28.3 & 28.3 & 27.6 & 27.7 & 27.6 & 27.5 & 27.6 \\
19948 &  0.4 & 0.75 & 214.922775 & 52.911761 & 27.5 & 26.2 & \dots & 25.8 & 26.2 & 25.7 & 25.7 & 25.5 & 25.8 & 26.3 & 26.6 & 26.7 & 26.9 \\
19984 &  0.4 & 0.75 & 214.872559 & 52.875948 & \dots & 28.7 & \dots & 28.1 & 27.3 & 28.4 & 27.8 & 28.0 & 27.9 & 27.8 & 27.0 & 28.5 & 27.4 \\
20040 &  0.4 & 0.75 & 214.926775 & 52.914039 & 30.5 & 27.5 & 27.8 & 26.8 & 26.9 & 27.0 & 26.8 & 26.9 & 26.7 & 25.6 & 26.7 & 25.6 & 26.2 \\
20105 &  0.4 & 0.75 & 214.876732 & 52.877794 & 26.5 & 24.1 & \dots & 23.2 & 23.2 & 23.3 & 23.0 & 23.0 & 23.1 & 23.7 & 23.9 & 23.9 & 24.1 \\
20188 &  0.4 & 0.75 & 214.958561 & 52.935652 & 28.6 & 28.2 & \dots & 28.4 & 28.7 & 28.1 & 28.3 & 28.2 & 27.4 & 28.0 & 28.7 & 28.1 & 28.6 \\
20442 &  0.4 & 0.75 & 214.899367 & 52.891983 & 25.6 & 24.4 & \dots & 23.9 & 23.9 & 23.8 & 23.9 & 23.7 & 23.9 & 24.4 & 24.8 & 25.0 & 25.1 \\
20928 &  0.4 & 0.75 & 214.764897 & 52.852763 & 28.4 & 29.1 & \dots & \dots & \dots & \dots & 27.7 & 27.3 & 27.4 & 27.6 & 28.4 & 27.6 & 28.3 \\
21058 &  0.4 & 0.75 & 214.736375 & 52.831994 & 28.0 & 26.3 & \dots & 25.7 & \dots & 25.6 & 25.6 & 25.6 & 25.8 & 26.4 & 26.6 & 26.9 & 26.9 \\
21160 &  0.4 & 0.75 & 214.802546 & 52.877954 & 28.2 & 27.5 & \dots & \dots & 27.5 & \dots & 26.9 & 26.9 & 27.0 & 27.4 & 27.9 & 27.8 & 28.1 \\
21352 &  0.4 & 0.75 & 214.763509 & 52.848842 & 26.0 & 26.0 & \dots & 25.3 & \dots & 26.8 & 25.8 & 26.5 & 26.6 & 26.1 & 26.3 & 26.2 & 25.8 \\
21378 &  0.4 & 0.75 & 214.754038 & 52.841925 & 27.8 & 26.3 & \dots & 25.7 & \dots & 25.6 & 25.8 & 25.6 & 25.8 & 26.3 & 26.6 & 26.8 & 26.9 \\
21419 &  0.4 & 0.75 & 214.795683 & 52.871054 & 27.8 & 27.4 & \dots & 27.2 & 26.9 & 26.8 & 27.0 & 26.8 & 26.9 & 27.5 & 28.0 & 28.2 & 28.6 \\
21453 &  0.4 & 0.75 & 214.805767 & 52.878048 & 30.4 & 28.8 & \dots & 30.4 & 27.2 & 38.4 & 27.4 & 27.6 & 27.6 & 27.5 & 27.2 & 27.0 & 26.1 \\
21635 &  0.4 & 0.75 & 214.805093 & 52.877077 & 28.0 & 25.5 & \dots & 26.9 & 24.2 & 31.2 & 23.8 & 23.9 & 24.2 & 24.7 & 24.7 & 24.8 & 24.9 \\
21879 &  0.4 & 0.75 & 214.795393 & 52.868700 & 28.0 & 25.0 & \dots & 23.7 & 23.7 & 23.6 & 23.4 & 23.4 & 23.6 & 24.0 & 24.1 & 24.2 & 24.4 \\
21961 &  0.4 & 0.75 & 214.750864 & 52.836555 & 27.8 & 27.7 & \dots & 27.7 & 27.0 & 26.7 & 27.5 & 26.7 & 26.8 & 27.8 & 27.4 & 27.6 & 27.9 \\
22090 &  0.4 & 0.75 & 214.771338 & 52.850158 & 28.2 & 28.8 & \dots & 28.0 & \dots & 30.0 & 28.2 & 28.1 & 27.7 & 28.1 & 28.5 & 27.9 & 28.1 \\
22144 &  0.4 & 0.75 & 214.818006 & 52.882991 & 30.2 & 26.9 & \dots & 23.4 & 23.4 & 23.1 & 23.4 & 22.9 & 22.6 & 23.0 & 22.4 & 22.3 & 22.7 \\
22303 &  0.4 & 0.75 & 214.809475 & 52.878209 & 22.8 & 22.4 & \dots & 22.2 & 22.2 & 22.1 & 22.4 & 22.1 & 22.3 & 22.9 & 23.3 & 23.6 & 23.7 \\
22357 &  0.4 & 0.75 & 214.752488 & 52.835521 & 28.9 & 29.7 & \dots & 28.9 & \dots & 27.6 & 28.6 & 27.4 & 27.9 & 27.3 & 27.9 & 27.3 & 28.0 \\
22422 &  0.4 & 0.75 & 214.755244 & 52.836789 & 22.4 & 22.2 & \dots & 22.0 & 22.0 & 22.0 & 22.2 & 22.2 & 22.2 & 22.0 & 22.1 & 22.0 & 21.8 \\
23077 &  0.4 & 0.75 & 214.807327 & 52.871140 & 25.2 & 22.8 & \dots & 21.5 & 21.8 & 21.6 & 21.5 & 21.5 & 21.7 & 22.1 & 22.3 & 22.4 & 22.6 \\
23467 &  0.4 & 0.75 & 214.798219 & 52.862919 & 27.0 & 27.2 & \dots & 27.0 & 27.1 & 27.2 & 27.2 & 27.2 & 27.3 & 26.7 & 27.6 & 27.5 & 27.7 \\
23687 &  0.4 & 0.75 & 214.750799 & 52.828382 & 27.7 & 26.8 & \dots & 26.4 & 26.5 & 26.5 & 26.4 & 26.4 & 26.6 & 27.1 & 27.5 & 27.9 & 27.8 \\
23948 &  0.4 & 0.75 & 214.829978 & 52.883291 & 26.8 & 24.2 & \dots & 22.1 & 22.1 & 22.0 & 21.8 & 21.7 & 21.8 & 22.3 & 22.3 & 22.3 & 22.5 \\
23978 &  2.4 & 0.75 & 214.759819 & 52.833414 & 29.7 & 29.8 & \dots & \dots & 27.1 & 28.3 & 29.7 & 29.1 & 27.6 & 26.3 & 26.1 & 25.8 & 25.7 \\
23997 &  0.4 & 0.75 & 214.779962 & 52.847573 & 26.7 & 26.7 & \dots & 26.5 & \dots & 26.4 & 26.5 & 26.4 & 26.4 & 26.3 & 26.4 & 26.4 & 26.3 \\
24402 &  0.4 & 0.75 & 214.755275 & 52.828278 & 28.8 & 30.8 & \dots & 28.0 & 29.7 & 29.1 & 28.4 & 28.1 & 27.7 & 28.2 & 28.7 & 28.5 & 28.4 \\
24802 &  0.4 & 0.75 & 214.772108 & 52.838352 & 29.3 & 26.7 & \dots & 25.1 & 25.0 & 25.3 & 24.7 & 24.8 & 24.9 & 25.4 & 25.3 & 25.4 & 25.6 \\
25196 &  0.4 & 0.75 & 214.780226 & 52.842028 & 27.9 & 28.1 & \dots & 27.2 & \dots & 27.0 & 27.3 & 26.9 & 27.0 & 27.0 & 27.1 & 27.0 & 27.0 \\
25376 &  0.4 & 0.75 & 214.836621 & 52.881916 & 24.6 & 22.3 & \dots & 21.5 & 21.5 & 21.4 & 21.2 & 21.1 & 21.3 & 21.8 & 22.0 & 22.1 & 22.3 \\
25425 &  0.4 & 0.50 & 214.766576 & 52.831524 & 29.2 & 28.6 & \dots & 28.0 & 27.5 & 28.1 & 28.4 & 28.4 & 27.0 & 25.7 & 25.8 & 25.5 & 25.4 \\
25469 &  0.4 & 0.75 & 214.818863 & 52.868372 & 27.7 & 26.5 & \dots & 26.1 & \dots & 25.7 & 25.8 & 25.7 & 25.9 & 26.4 & 26.6 & 26.7 & 26.9 \\
25608 &  0.4 & 0.75 & 214.791809 & 52.847937 & 22.1 & 21.0 & \dots & 20.5 & 20.6 & 20.4 & 20.4 & 20.3 & 20.5 & 21.0 & 21.4 & 21.6 & 21.7 \\
25936 &  0.4 & 0.50 & 214.763085 & 52.826315 & 28.1 & 28.0 & \dots & 28.9 & 27.9 & 28.0 & 28.9 & 28.7 & 27.8 & 28.0 & 29.5 & 29.4 & 28.7 \\
26062 &  0.4 & 0.75 & 214.844147 & 52.883464 & 29.6 & 28.3 & \dots & 30.2 & 27.7 & 27.9 & 28.4 & 28.4 & 28.0 & 28.6 & 28.9 & 28.8 & 29.2 \\
26188 &  0.4 & 0.75 & 214.832859 & 52.874145 & 28.6 & 28.2 & \dots & 27.7 & \dots & 27.8 & 27.7 & 27.6 & 27.6 & 28.2 & 28.6 & 28.9 & 28.8 \\
26312 &  0.4 & 0.75 & 214.760687 & 52.823137 & 23.5 & 22.5 & \dots & 22.0 & 22.0 & 22.0 & 22.0 & 21.9 & 22.1 & 22.6 & 23.0 & 23.2 & 23.3 \\
26362 &  0.4 & 0.75 & 214.818211 & 52.863636 & \dots & 28.1 & \dots & 26.9 & 26.7 & 27.2 & 26.6 & 26.6 & 26.8 & 27.3 & 27.2 & 27.4 & 27.6 \\
26436 &  0.4 & 0.75 & 214.824554 & 52.868856 & \dots & 28.1 & \dots & 27.2 & \dots & 28.2 & 27.5 & 27.6 & 27.7 & 27.6 & 26.8 & 27.9 & 26.7 \\
\hline
    \end{tabular}
\begin{tabular}{l l l l l l l l l l l l l l l l l l}
ID & T & P(T) & RA & DEC & $m_{606}$ & $m_{814}$ & $m_{105}$ & $m_{125}$ & $m_{140}$ & $m_{160}$ & $m_{115}$ & $m_{150}$ & $m_{200}$ & $m_{277}$ & $m_{356}$ & $m_{410}$ & $m_{444}$ \\     
\hline
\hline
27227 &  0.4 & 0.75 & 214.769238 & 52.823309 & 25.6 & 25.1 & \dots & 24.9 & 24.8 & 24.8 & 24.8 & 24.8 & 25.0 & 25.6 & 26.1 & 26.3 & 26.5 \\
27283 &  0.4 & 0.75 & 214.787729 & 52.836066 & 24.6 & 23.5 & \dots & 22.9 & 22.9 & 22.8 & 23.1 & 22.7 & 22.9 & 23.4 & 23.7 & 23.9 & 24.1 \\
27458 &  0.4 & 0.75 & 214.766870 & 52.820418 & 28.2 & 26.8 & \dots & 26.0 & 26.6 & 26.1 & 26.0 & 25.9 & 26.1 & 26.6 & 26.9 & 27.0 & 27.1 \\
27809 &  0.4 & 0.75 & 214.848625 & 52.876818 & 26.9 & 27.0 & \dots & 26.4 & 26.6 & 27.0 & 26.4 & 26.9 & 26.9 & 26.7 & 26.9 & 26.8 & 26.7 \\
27873 &  0.4 & 0.75 & 214.848537 & 52.876806 & 27.5 & 27.5 & \dots & 27.0 & 27.0 & 27.3 & 27.0 & 27.3 & 27.3 & 27.2 & 27.1 & 27.1 & 27.1 \\
28165 &  0.4 & 0.75 & 214.823380 & 52.857420 & 24.0 & 23.6 & \dots & 23.5 & 23.4 & 23.4 & 23.4 & 23.3 & 23.6 & 24.2 & 24.7 & 24.9 & 25.1 \\
28264 &  0.4 & 0.75 & 214.828982 & 52.861133 & 28.0 & 27.8 & \dots & 28.8 & 27.4 & 27.4 & 27.8 & 27.6 & 26.9 & 27.3 & 27.9 & 27.9 & 27.8 \\
28524 &  0.4 & 0.75 & 214.783469 & 52.827239 & 23.5 & 21.7 & \dots & 21.3 & 21.1 & 20.9 & 20.9 & 20.7 & 20.9 & 21.5 & 21.8 & 21.9 & 22.1 \\
28875 &  0.4 & 0.75 & 214.790988 & 52.831064 & 24.8 & 24.0 & \dots & 23.6 & 23.6 & 23.6 & 23.5 & 23.4 & 23.6 & 24.2 & 24.6 & 24.8 & 24.9 \\
28949 &  0.4 & 0.75 & 214.855951 & 52.877475 & 23.0 & 21.7 & \dots & 21.1 & 21.0 & 20.9 & 20.3 & 20.2 & 20.3 & 21.0 & 21.4 & 21.5 & 21.7 \\
29074 &  0.4 & 0.75 & 214.842772 & 52.867137 & 25.4 & 24.2 & \dots & 23.6 & \dots & 23.5 & 23.5 & 23.5 & 23.7 & 24.2 & 24.5 & 24.7 & 24.8 \\
29288 &  0.4 & 0.75 & 214.855407 & 52.875177 & 28.1 & 27.2 & \dots & 26.9 & 26.9 & 26.3 & 26.2 & 26.1 & 26.3 & 26.8 & 27.1 & 27.3 & 27.5 \\
29328 &  0.4 & 0.75 & 214.802477 & 52.837146 & 26.2 & 24.1 & 23.2 & 23.1 & 23.2 & 23.0 & 22.8 & 22.7 & 22.9 & 23.4 & 23.7 & 23.8 & 24.0 \\
29514 &  0.4 & 0.75 & 214.853639 & 52.872655 & 28.4 & 28.8 & \dots & 27.9 & \dots & 28.2 & 28.6 & 28.4 & 27.8 & 28.2 & 29.0 & 29.0 & 28.7 \\
29533 &  0.4 & 0.75 & 214.808289 & 52.839653 & 22.3 & 20.8 & 20.1 & 20.0 & 19.9 & 20.0 & 19.9 & 19.8 & 20.2 & 20.7 & 20.9 & 20.9 & 21.1 \\
29566 &  0.4 & 0.75 & 214.854415 & 52.873318 & 28.4 & 28.1 & \dots & 28.9 & \dots & 28.8 & 28.1 & 28.5 & 27.3 & 27.9 & 28.8 & 29.0 & 28.5 \\
29775 &  0.4 & 0.75 & 214.795038 & 52.829187 & 28.2 & 27.8 & \dots & 28.0 & 27.7 & 27.8 & 27.7 & 27.7 & 27.9 & 27.9 & 27.9 & 28.3 & 28.2 \\
29832 &  0.4 & 0.75 & 214.843837 & 52.863941 & 23.4 & 21.7 & \dots & 21.1 & 21.0 & 21.0 & 20.8 & 20.7 & 20.9 & 21.6 & 21.8 & 21.9 & 22.1 \\
30183 &  0.4 & 0.75 & 214.846502 & 52.863074 & 22.3 & 21.0 & \dots & 19.7 & 19.8 & 19.6 & 19.3 & 19.1 & 19.3 & 19.8 & 20.3 & 20.4 & 20.6 \\
30295 &  0.4 & 0.75 & 214.784186 & 52.818544 & 28.0 & 27.5 & \dots & 27.3 & 27.3 & 27.2 & 27.3 & 27.1 & 27.0 & 27.0 & 27.1 & 27.3 & 27.3 \\
30527 &  0.4 & 0.50 & 214.811924 & 52.837495 & 30.3 & 26.4 & 26.5 & 24.3 & 24.4 & 24.3 & 24.0 & 24.1 & 24.2 & 24.7 & 24.5 & 24.6 & 24.8 \\
30923 &  0.4 & 0.75 & 214.862778 & 52.871456 & 27.2 & 24.7 & \dots & 23.5 & 23.4 & 23.4 & 22.7 & 22.4 & 22.6 & 23.1 & 23.4 & 23.5 & 23.7 \\
31016 &  0.4 & 0.50 & 214.808165 & 52.832216 & 29.1 & 28.9 & 28.5 & 28.0 & 26.8 & 28.0 & 28.1 & 27.8 & 25.9 & 24.6 & 24.6 & 24.4 & 24.3 \\
31181 &  0.4 & 0.75 & 214.832537 & 52.849467 & 27.5 & 27.0 & 26.9 & 27.2 & 26.5 & 26.9 & 26.7 & 26.9 & 26.3 & 25.4 & 26.0 & 25.9 & 25.6 \\
31216 &  0.4 & 0.75 & 214.785339 & 52.814935 & 28.0 & 27.9 & \dots & 28.0 & 28.1 & 28.4 & 27.8 & 27.6 & 27.1 & 28.0 & 27.7 & 27.8 & 28.1 \\
31311 &  0.4 & 0.75 & 214.797221 & 52.823105 & 28.3 & 28.1 & \dots & 28.2 & 28.0 & 28.5 & 28.1 & 28.3 & 27.5 & 27.9 & 28.8 & 28.9 & 28.7 \\
31350 &  0.4 & 0.75 & 214.830807 & 52.846658 & 23.3 & 22.5 & 22.2 & 22.1 & 22.1 & 22.1 & 22.2 & 21.9 & 22.1 & 22.6 & 23.0 & 23.2 & 23.4 \\
31885 &  0.4 & 0.75 & 214.812584 & 52.830746 & 23.1 & 22.1 & 21.6 & 21.7 & 21.8 & 21.7 & 21.4 & 21.3 & 21.5 & 22.3 & 22.5 & 22.7 & 22.8 \\
31897 &  0.4 & 0.75 & 214.782151 & 52.809273 & 28.0 & 27.9 & \dots & 27.9 & 27.5 & 26.8 & 27.7 & 26.8 & 27.6 & 28.1 & 28.0 & 28.3 & 28.2 \\
32059 &  0.4 & 0.75 & 214.855453 & 52.859911 & 28.5 & 28.8 & \dots & 29.2 & 28.6 & 28.8 & 28.3 & 27.3 & 27.0 & 26.4 & 26.2 & 26.1 & 26.1 \\
32236 &  0.4 & 0.75 & 214.727471 & 52.773323 & 31.3 & \dots & \dots & \dots & 30.6 & \dots & 27.7 & 28.9 & 27.8 & 30.3 & 24.5 & 28.6 & \dots \\
32531 &  0.4 & 0.75 & 214.702874 & 52.752461 & 25.0 & 23.5 & \dots & 22.8 & 22.8 & 23.1 & 22.7 & 22.6 & 22.8 & 23.3 & 23.6 & 23.7 & 23.9 \\
32607 &  0.4 & 0.75 & 214.720515 & 52.764802 & 26.1 & 25.2 & \dots & 24.8 & 24.7 & 24.7 & 24.8 & 24.6 & 24.8 & 25.3 & 25.7 & 25.9 & 26.0 \\
32964 &  0.4 & 0.75 & 214.712783 & 52.757285 & 23.1 & 22.2 & \dots & 21.8 & 21.7 & 21.6 & 21.7 & 21.5 & 21.7 & 22.4 & 22.7 & 22.8 & 23.0 \\
33016 &  0.4 & 0.75 & 214.719708 & 52.762214 & 26.6 & 25.3 & \dots & 24.8 & 24.7 & 24.6 & 24.7 & 24.6 & 24.8 & 25.3 & 25.6 & 25.7 & 25.9 \\
33054 &  0.4 & 0.75 & 214.766125 & 52.795290 & 30.1 & 28.1 & \dots & 27.4 & 26.9 & 27.4 & 26.9 & 26.9 & 27.1 & 27.5 & 27.7 & 27.9 & 28.0 \\
33065 &  0.4 & 0.75 & 214.777152 & 52.802886 & 29.1 & 26.9 & \dots & 25.2 & 25.9 & 25.0 & 22.6 & 22.6 & 22.7 & 23.3 & 23.5 & 23.6 & 23.8 \\
33132 &  0.4 & 0.75 & 214.727747 & 52.773086 & 22.1 & 21.3 & \dots & 20.9 & 20.9 & 20.8 & 20.8 & 20.7 & 20.9 & 21.5 & 21.8 & 22.0 & 22.2 \\
33241 &  0.4 & 0.75 & 214.765306 & 52.793781 & 29.1 & 28.2 & \dots & 27.2 & \dots & 28.1 & 27.4 & 27.6 & 27.9 & 28.1 & 29.0 & 28.3 & 30.4 \\
33296 &  0.4 & 0.75 & 214.755391 & 52.786329 & 27.5 & 27.3 & \dots & 26.7 & 26.8 & 27.7 & 26.5 & 26.9 & 27.9 & 27.8 & 28.2 & 28.7 & 27.9 \\
33462 &  0.4 & 0.75 & 214.705061 & 52.749761 & 26.8 & 26.3 & \dots & 28.3 & 28.8 & 27.8 & 27.1 & 27.9 & 27.3 & 27.1 & 26.5 & 26.7 & 26.1 \\
33500 &  0.4 & 0.75 & 214.733147 & 52.769129 & 25.8 & 24.9 & \dots & 24.5 & 24.4 & 24.4 & 24.5 & 24.3 & 24.5 & 25.1 & 25.5 & 25.6 & 25.8 \\
33532 &  0.8 & 1.00 & 214.701299 & 52.746152 & 28.7 & 28.9 & \dots & 27.9 & 28.2 & 27.6 & 28.7 & 28.4 & 27.9 & 28.3 & 28.9 & 29.4 & 29.3 \\
33572 &  0.4 & 0.75 & 214.722424 & 52.759886 & 27.1 & 26.6 & \dots & 26.4 & 26.5 & 26.3 & 26.3 & 26.3 & 26.1 & 26.0 & 26.1 & 26.3 & 26.4 \\
33581 &  0.4 & 0.75 & 214.770135 & 52.795144 & 27.0 & 25.7 & \dots & 25.4 & 25.3 & 25.2 & 25.1 & 25.0 & 25.1 & 25.7 & 26.1 & 26.2 & 26.4 \\
33592 &  0.4 & 0.75 & 214.722177 & 52.768643 & 28.0 & 27.6 & \dots & 27.1 & 27.1 & 26.9 & 27.1 & 27.0 & 27.1 & 26.9 & 26.8 & 26.7 & 26.7 \\
33786 &  0.4 & 0.75 & 214.776136 & 52.807419 & 28.3 & 28.2 & \dots & 28.4 & 27.2 & 27.2 & 28.2 & 27.5 & 28.0 & 28.5 & 28.9 & 28.5 & 29.3 \\
33814 &  0.4 & 0.75 & 214.706331 & 52.748270 & 27.2 & 25.3 & \dots & \dots & \dots & \dots & \dots & \dots & 27.6 & 28.7 & 25.6 & 27.8 & 27.6 \\
33919 &  0.4 & 0.75 & 214.706865 & 52.747646 & 21.6 & 21.0 & \dots & 20.9 & 20.7 & 20.7 & 20.7 & 20.6 & 20.8 & 21.5 & 21.9 & 22.1 & 22.3 \\
33975 &  0.4 & 0.75 & 214.770435 & 52.793327 & 22.0 & 20.4 & \dots & 19.7 & 19.7 & 19.7 & 19.7 & 19.7 & 19.8 & 20.6 & 20.7 & 20.6 & 20.8 \\
34101 &  0.4 & 0.75 & 214.754979 & 52.781467 & 28.9 & 26.0 & \dots & 24.7 & 24.8 & 24.7 & 24.6 & 24.6 & 24.8 & 25.2 & 25.3 & 25.4 & 25.6 \\
34585 &  0.4 & 0.75 & 214.763531 & 52.785911 & 27.4 & 27.2 & \dots & 27.1 & 27.1 & 27.1 & 26.9 & 26.9 & 26.8 & 26.8 & 27.1 & 27.4 & 27.4 \\
34642 &  0.4 & 0.75 & 214.729405 & 52.760398 & 24.8 & 24.1 & \dots & 23.8 & 23.8 & 23.8 & 23.8 & 23.7 & 23.9 & 24.5 & 24.8 & 25.1 & 25.3 \\
34765 &  0.4 & 0.75 & 214.727469 & 52.758484 & 28.0 & 28.2 & \dots & 28.6 & 28.1 & 27.7 & 28.2 & 28.2 & 27.5 & 27.9 & 29.0 & 27.8 & 28.4 \\
34889 &  0.4 & 0.75 & 214.763797 & 52.785195 & \dots & 28.7 & \dots & \dots & \dots & 27.8 & 29.3 & 27.5 & 27.8 & 28.1 & 28.4 & 28.2 & 27.5 \\
35460 &  0.4 & 0.75 & 214.773104 & 52.787613 & 29.5 & 27.3 & \dots & 26.2 & 26.1 & 26.3 & 23.3 & 23.4 & 23.9 & 24.3 & 24.7 & 24.9 & 25.0 \\
35603 &  0.4 & 0.75 & 214.780683 & 52.792263 & 28.7 & 28.0 & \dots & 27.1 & 26.7 & 26.5 & 27.1 & 26.6 & 26.0 & 25.8 & 25.6 & 25.6 & 25.5 \\
36009 &  0.4 & 0.75 & 214.783152 & 52.792152 & 25.4 & 23.5 & \dots & 22.8 & 22.8 & 22.8 & 22.7 & 22.5 & 22.7 & 23.3 & 23.5 & 23.6 & 23.8 \\
36388 &  0.4 & 0.75 & 214.778175 & 52.786790 & 28.7 & 27.4 & \dots & 26.7 & 26.3 & 26.9 & 26.1 & 26.2 & 26.3 & 26.8 & 27.0 & 27.0 & 27.1 \\
36653 &  0.4 & 0.75 & 214.723860 & 52.746207 & 26.8 & 25.6 & \dots & 24.7 & 24.6 & 24.7 & 24.5 & 24.3 & 24.6 & 25.1 & 25.4 & 25.5 & 25.7 \\
36807 &  0.4 & 0.75 & 214.775079 & 52.782108 & 25.6 & 24.4 & \dots & 23.9 & 23.8 & 24.0 & 23.8 & 23.7 & 23.8 & 24.4 & 24.7 & 24.9 & 25.0 \\
36995 &  0.4 & 0.75 & 214.765170 & 52.773960 & 27.2 & 25.6 & \dots & 24.9 & 25.0 & 24.9 & 24.9 & 24.9 & 25.0 & 25.5 & 25.8 & 25.9 & 26.1 \\
37180 &  0.4 & 0.75 & 214.773756 & 52.777408 & 27.2 & 26.0 & \dots & 25.5 & 25.4 & 25.5 & 25.6 & 25.5 & 25.7 & 26.1 & 26.5 & 26.8 & 26.8 \\
37189 &  0.4 & 0.75 & 214.777634 & 52.778510 & 24.2 & 23.4 & \dots & 23.0 & 23.0 & 23.0 & 23.0 & 22.9 & 23.1 & 23.6 & 24.0 & 24.2 & 24.3 \\
\hline
    \end{tabular}
\begin{tabular}{l l l l l l l l l l l l l l l l l l}
ID & T & P(T) & RA & DEC & $m_{606}$ & $m_{814}$ & $m_{105}$ & $m_{125}$ & $m_{140}$ & $m_{160}$ & $m_{115}$ & $m_{150}$ & $m_{200}$ & $m_{277}$ & $m_{356}$ & $m_{410}$ & $m_{444}$ \\     
\hline
\hline
37455 &  0.4 & 0.75 & 214.780023 & 52.781031 & 31.3 & \dots & \dots & \dots & 28.5 & 29.2 & 27.4 & 27.5 & 27.5 & 29.8 & 24.2 & \dots & 30.4 \\
38393 &  0.4 & 0.50 & 214.806850 & 52.795130 & 28.3 & 28.4 & \dots & 28.0 & \dots & 28.0 & 28.8 & 28.2 & 27.4 & 28.1 & 29.0 & 28.8 & 28.9 \\
38499 &  0.4 & 0.75 & 214.734404 & 52.742211 & 28.3 & 28.4 & \dots & 28.7 & 28.4 & 28.3 & 28.3 & 28.1 & 27.7 & 27.9 & 28.2 & 28.2 & 28.1 \\
38545 &  0.4 & 0.75 & 214.720979 & 52.732671 & 29.3 & 27.9 & \dots & 27.7 & \dots & 27.2 & 28.2 & 27.2 & 27.7 & 28.0 & 28.4 & 28.7 & 28.7 \\
38589 &  0.4 & 0.75 & 214.729152 & 52.738314 & 29.6 & 27.8 & \dots & 27.3 & 27.3 & 27.5 & 27.3 & 27.2 & 27.5 & 27.9 & 28.2 & 28.4 & 28.6 \\
38781 &  0.4 & 0.75 & 214.735560 & 52.751323 & 23.3 & 22.7 & \dots & 22.3 & 22.3 & 22.3 & 22.3 & 22.2 & 22.4 & 22.9 & 23.3 & 23.5 & 23.7 \\
39222 &  0.4 & 0.75 & 214.801223 & 52.786505 & 27.7 & 26.9 & \dots & 26.4 & 26.4 & 26.8 & 26.3 & 26.3 & 26.5 & 27.0 & 27.6 & 27.5 & 27.6 \\
39627 &  0.4 & 0.75 & 214.732513 & 52.735163 & 24.2 & 22.3 & \dots & 20.7 & 20.7 & 20.7 & 20.5 & 20.5 & 20.6 & 21.2 & 21.3 & 21.3 & 21.5 \\
39705 &  2.8 & 1.00 & 214.781488 & 52.784781 & 28.3 & 25.0 & \dots & 24.0 & 23.8 & 23.9 & 22.8 & 22.7 & 22.9 & 23.4 & 23.7 & 23.8 & 23.9 \\
40081 &  0.4 & 0.75 & 214.742099 & 52.758494 & 28.3 & 28.3 & \dots & 28.1 & 27.3 & 26.7 & 28.0 & 27.2 & 27.9 & 28.6 & 28.3 & 28.5 & 28.9 \\
40417 &  2.8 & 1.00 & 214.782846 & 52.767735 & 29.4 & 28.8 & \dots & 28.1 & 28.4 & 28.1 & 28.5 & 27.9 & 27.7 & 27.7 & 27.7 & 27.8 & 27.7 \\
40538 &  0.4 & 0.75 & 214.812487 & 52.788471 & 26.6 & 25.3 & \dots & 24.9 & 24.9 & 24.8 & 24.8 & 24.7 & 24.9 & 25.4 & 25.7 & 25.9 & 26.0 \\
40620 &  0.4 & 0.75 & 214.765780 & 52.754828 & 29.0 & 28.9 & \dots & \dots & 27.6 & 29.1 & 29.1 & 28.7 & 27.9 & 28.6 & 29.1 & 28.7 & 28.8 \\
41309 &  0.4 & 0.75 & 214.729211 & 52.735483 & 27.9 & 28.5 & \dots & 27.8 & 27.0 & 27.3 & 27.8 & 27.1 & 27.6 & 28.0 & 28.5 & 28.5 & 28.6 \\
41397 &  0.4 & 0.75 & 214.757403 & 52.745288 & 28.1 & 27.0 & \dots & 25.9 & 26.6 & 25.9 & 25.9 & 25.8 & 26.1 & 26.5 & 26.9 & 26.9 & 27.0 \\
41543 &  0.4 & 0.75 & 214.737662 & 52.730522 & 28.7 & 29.2 & \dots & 29.3 & 27.5 & 31.0 & 28.7 & 28.6 & 27.8 & 29.1 & 29.2 & 29.0 & 29.1 \\
41624 &  0.4 & 0.75 & 214.744679 & 52.734719 & 28.3 & 28.2 & \dots & 27.8 & 27.8 & 27.8 & 27.8 & 27.9 & 27.8 & 27.8 & 27.8 & 27.9 & 28.2 \\
42403 &  0.4 & 0.75 & 214.769847 & 52.749194 & 22.9 & 22.7 & \dots & 22.9 & 22.9 & 23.0 & 22.7 & 22.9 & 23.3 & 23.9 & 24.4 & 24.6 & 24.8 \\
42579 &  0.4 & 0.75 & 214.803161 & 52.771454 & 27.3 & 26.1 & 26.3 & 26.0 & \dots & 25.9 & 25.8 & 25.7 & 25.9 & 26.4 & 26.8 & 27.0 & 27.3 \\
43038 &  0.4 & 0.75 & 214.958581 & 52.930522 & 22.5 & 22.1 & 24.1 & 22.0 & 21.9 & 21.9 & 21.9 & 21.8 & 22.1 & 22.7 & 23.3 & 23.5 & 23.6 \\
43505 &  0.4 & 0.75 & 214.888239 & 52.878065 & 26.0 & 25.2 & \dots & 25.0 & 25.0 & 24.8 & 24.9 & 24.8 & 25.0 & 25.5 & 26.0 & 26.2 & 26.4 \\
43542 &  0.4 & 0.75 & 214.906457 & 52.890788 & 29.2 & 28.1 & \dots & 27.7 & 27.2 & 27.6 & 27.3 & 27.3 & 27.5 & 28.1 & 28.3 & 29.1 & 28.5 \\
43555 &  0.4 & 0.75 & 214.962788 & 52.930411 & 24.6 & 22.8 & 22.1 & 21.9 & 22.1 & 21.8 & 21.7 & 21.4 & 21.6 & 22.1 & 22.5 & 22.6 & 22.8 \\
43587 &  0.4 & 0.75 & 214.887521 & 52.876956 & 25.1 & 24.2 & \dots & 23.7 & 23.7 & 23.7 & 23.6 & 23.5 & 23.7 & 24.3 & 24.6 & 24.8 & 24.9 \\
43767 &  0.4 & 0.75 & 214.960059 & 52.927440 & 28.8 & 28.6 & 28.3 & 27.9 & 28.3 & 29.8 & 29.0 & 28.5 & 27.9 & 28.5 & 29.6 & 29.7 & 29.3 \\
44000 &  0.4 & 0.75 & 214.901226 & 52.884142 & 25.7 & 24.9 & \dots & 24.5 & 24.5 & 24.5 & 24.5 & 24.4 & 24.6 & 25.1 & 25.5 & 25.8 & 25.9 \\
44149 &  0.4 & 0.75 & 214.901683 & 52.883576 & 27.6 & 27.2 & \dots & 27.1 & 27.2 & 27.3 & 27.0 & 27.1 & 27.1 & 27.2 & 27.3 & 27.7 & 27.6 \\
44362 &  0.4 & 0.75 & 214.958897 & 52.922996 & 28.2 & 27.6 & 27.8 & 27.8 & 28.8 & 28.1 & 27.5 & 27.9 & 27.9 & 27.9 & 28.1 & 28.3 & 28.3 \\
44429 &  0.4 & 0.75 & 214.907970 & 52.886471 & 28.5 & 28.5 & \dots & 27.8 & 27.8 & 27.6 & 27.5 & 27.2 & 27.4 & 27.6 & 27.6 & 27.7 & 27.7 \\
44430 &  0.4 & 0.75 & 214.907748 & 52.886224 & 28.6 & 28.3 & \dots & 27.8 & 28.6 & 27.9 & 28.1 & 27.8 & 27.9 & 27.9 & 27.9 & 28.0 & 27.9 \\
44535 &  0.4 & 0.75 & 214.918900 & 52.893206 & 27.5 & 27.3 & \dots & 27.3 & 27.1 & 27.8 & 27.0 & 27.4 & 27.3 & 27.3 & 27.3 & 27.5 & 27.7 \\
44572 &  0.4 & 0.75 & 214.898666 & 52.878853 & 24.3 & 22.7 & \dots & 22.0 & 22.1 & 22.0 & 22.0 & 21.8 & 22.0 & 22.6 & 22.8 & 23.0 & 23.1 \\
44938 &  0.4 & 0.75 & 214.912258 & 52.885869 & 23.6 & 22.7 & \dots & 22.2 & 22.2 & 22.1 & 22.3 & 22.0 & 22.2 & 22.7 & 23.1 & 23.3 & 23.5 \\
45503 &  0.4 & 0.75 & 214.913851 & 52.884142 & 24.6 & 22.6 & \dots & 21.6 & 21.5 & 21.5 & 21.5 & 21.3 & 21.5 & 22.1 & 22.2 & 22.3 & 22.4 \\
45542 &  0.4 & 0.75 & 214.909544 & 52.880950 & 24.1 & 23.3 & \dots & 22.9 & 22.9 & 22.8 & 23.0 & 22.8 & 22.9 & 23.5 & 23.9 & 24.1 & 24.3 \\
45558 &  0.4 & 0.75 & 214.943679 & 52.905060 & 28.6 & 26.6 & 24.6 & 25.7 & 25.6 & 25.7 & 23.6 & 23.7 & 24.1 & 24.6 & 25.0 & 25.2 & 25.3 \\
45597 &  0.4 & 0.75 & 214.957378 & 52.914447 & 28.1 & 27.9 & 27.8 & 27.7 & 28.3 & 27.9 & 27.9 & 27.8 & 27.7 & 27.6 & 27.7 & 27.9 & 27.9 \\
45850 &  0.8 & 0.50 & 214.954213 & 52.910860 & 29.0 & 29.0 & \dots & 29.4 & \dots & 27.8 & 28.7 & 28.7 & 27.8 & 28.5 & 29.3 & 28.1 & 28.5 \\
45863 &  0.4 & 0.75 & 214.947051 & 52.905650 & 27.1 & 25.9 & 26.6 & 25.8 & 25.4 & 25.5 & 25.4 & 25.3 & 25.6 & 26.0 & 26.4 & 26.5 & 26.6 \\
46123 &  0.4 & 0.75 & 214.922420 & 52.886574 & 28.4 & 25.8 & \dots & 24.9 & 24.8 & 24.9 & 24.2 & 23.9 & 24.2 & 24.7 & 24.8 & 25.0 & 25.1 \\
46153 &  0.4 & 0.75 & 214.972849 & 52.922227 & 28.2 & 27.3 & 26.9 & 26.6 & 26.5 & 26.6 & 26.7 & 26.6 & 26.7 & 27.2 & 27.5 & 27.8 & 27.7 \\
46891 &  0.4 & 0.75 & 214.918623 & 52.878995 & 28.8 & 28.7 & \dots & 28.1 & 27.7 & 28.7 & 28.7 & 28.5 & 27.6 & 28.3 & 28.5 & 28.3 & 28.7 \\
47160 &  0.4 & 0.75 & 214.920712 & 52.877343 & 30.6 & 26.2 & \dots & 24.0 & 24.2 & 23.8 & 21.9 & 21.9 & 22.0 & 22.5 & 22.6 & 22.7 & 22.8 \\
47201 &  0.4 & 0.75 & 214.904109 & 52.865473 & 28.1 & 27.2 & \dots & 27.1 & 26.5 & 27.4 & 26.6 & 26.4 & 26.6 & 27.2 & 27.4 & 27.4 & 27.7 \\
47271 &  0.4 & 0.75 & 214.982109 & 52.920120 & 24.3 & 23.6 & 23.5 & 23.4 & 23.4 & 23.3 & 23.4 & 23.3 & 23.5 & 24.0 & 24.5 & 24.7 & 24.8 \\
47274 &  0.4 & 0.75 & 214.951419 & 52.897995 & 30.3 & 30.5 & 29.1 & 27.9 & 28.4 & 27.9 & 27.2 & 26.5 & 26.8 & 27.0 & 28.1 & 28.1 & 27.7 \\
47289 &  0.4 & 0.50 & 214.965478 & 52.908380 & 28.8 & 28.6 & 30.4 & 29.2 & 27.4 & 28.5 & 28.5 & 28.8 & 27.6 & 28.0 & 29.0 & 28.6 & 29.2 \\
47647 &  0.4 & 0.75 & 214.956013 & 52.899157 & 24.1 & 21.7 & 20.8 & 20.9 & 20.9 & 20.9 & 20.7 & 20.7 & 20.7 & 21.3 & 21.5 & 21.5 & 21.7 \\
48039 &  0.4 & 0.75 & 214.970344 & 52.907085 & 22.0 & 21.6 & 21.5 & 21.5 & 21.5 & 21.5 & 21.5 & 21.4 & 21.7 & 22.3 & 22.8 & 23.0 & 23.2 \\
48184 &  0.8 & 0.75 & 214.934891 & 52.881279 & 28.5 & 28.8 & \dots & 28.3 & 30.9 & 27.8 & 28.6 & 28.5 & 27.7 & 28.3 & 29.1 & 29.0 & 28.9 \\
48783 &  0.4 & 0.75 & 214.914348 & 52.862760 & 24.2 & 22.9 & \dots & 22.6 & 22.5 & 22.5 & 22.3 & 22.2 & 22.5 & 22.9 & 23.3 & 23.6 & 23.7 \\
49416 &  0.4 & 0.75 & 214.911007 & 52.857226 & 26.3 & 25.3 & \dots & 24.8 & 24.9 & 24.8 & 24.9 & 24.7 & 24.9 & 25.4 & 25.8 & 25.9 & 26.1 \\
49732 &  0.4 & 0.75 & 214.943984 & 52.878504 & 24.6 & 23.0 & \dots & 22.3 & 22.3 & 22.3 & 22.3 & 22.2 & 22.4 & 22.9 & 23.1 & 23.3 & 23.4 \\
49794 &  0.4 & 0.75 & 214.938814 & 52.873852 & 29.1 & 26.4 & \dots & 23.9 & 23.9 & 23.7 & 24.1 & 23.7 & 23.5 & 23.9 & 23.6 & 23.7 & 23.9 \\
49795 &  0.4 & 0.75 & 214.965015 & 52.893306 & 27.4 & 26.2 & 26.3 & 25.5 & 25.9 & 25.5 & 25.6 & 25.5 & 25.7 & 26.1 & 26.5 & 26.6 & 26.7 \\
50187 &  0.4 & 0.75 & 214.982004 & 52.903494 & 27.9 & 27.2 & 27.9 & 27.9 & 28.0 & 27.7 & 27.8 & 27.6 & 27.8 & 27.6 & 28.0 & 28.0 & 28.3 \\
50484 &  0.4 & 0.75 & 214.986150 & 52.904199 & 27.2 & 26.0 & 25.9 & 25.5 & 25.7 & 25.6 & 25.6 & 25.5 & 25.7 & 26.1 & 26.5 & 26.7 & 26.9 \\
50547 &  0.4 & 0.75 & 214.988112 & 52.905393 & 24.8 & 22.1 & 20.9 & 20.7 & 20.7 & 20.7 & 20.7 & 20.7 & 20.8 & 21.3 & 21.4 & 21.5 & 21.7 \\
50829 &  0.4 & 0.75 & 214.983456 & 52.900346 & 27.4 & 27.5 & 27.4 & 27.1 & 27.4 & 27.2 & 27.5 & 27.4 & 27.8 & 27.9 & 27.7 & 28.0 & 27.9 \\
51094 &  0.4 & 0.75 & 215.002401 & 52.912034 & 22.0 & 21.8 & \dots & 21.8 & 23.9 & 21.9 & 21.8 & 21.9 & 22.2 & 22.7 & 23.3 & 23.6 & 23.7 \\
51237 &  0.4 & 0.75 & 214.979151 & 52.894788 & 23.2 & 22.4 & 22.0 & 22.0 & 22.0 & 21.9 & 22.0 & 21.8 & 22.0 & 22.5 & 23.0 & 23.2 & 23.4 \\
51520 &  0.4 & 0.75 & 214.996746 & 52.906972 & 26.2 & 25.3 & 25.1 & 25.0 & 25.0 & 24.9 & 25.0 & 24.8 & 25.0 & 25.6 & 26.0 & 26.2 & 26.3 \\
51534 &  0.4 & 0.75 & 214.988801 & 52.902286 & 28.4 & 28.3 & 28.3 & 27.7 & 28.0 & 27.7 & 28.1 & 27.8 & 26.7 & 27.2 & 27.9 & 27.8 & 27.6 \\
\hline
    \end{tabular}
    \caption{-- \textit{continued}}
\end{table*}

\setcounter{table}{0}

\begin{table*}
    \centering
    \begin{tabular}{l l l l l l l l l l l l l l l l l l}
ID & T & P(T) & RA & DEC & $m_{606}$ & $m_{814}$ & $m_{105}$ & $m_{125}$ & $m_{140}$ & $m_{160}$ & $m_{115}$ & $m_{150}$ & $m_{200}$ & $m_{277}$ & $m_{356}$ & $m_{410}$ & $m_{444}$ \\     
\hline
\hline
51556 &  0.4 & 0.75 & 214.922952 & 52.853371 & \dots & \dots & \dots & \dots & \dots & 28.0 & \dots & \dots & 27.8 & 29.9 & \dots & 28.2 & \dots \\
51848 &  0.4 & 0.75 & 214.795081 & 52.817083 & 26.7 & 23.3 & \dots & 21.7 & 21.7 & 21.7 & 21.5 & 21.5 & 21.6 & 22.1 & 22.1 & 22.2 & 22.4 \\
51940 &  0.4 & 0.75 & 214.852020 & 52.857075 & 20.4 & 19.9 & \dots & 19.6 & 19.5 & 19.5 & 19.8 & 19.6 & 19.8 & 20.5 & 20.9 & 21.0 & 21.2 \\
51984 &  0.4 & 0.75 & 214.855830 & 52.859984 & 29.0 & 29.0 & \dots & 27.8 & 27.9 & 27.3 & 27.8 & 27.2 & 26.8 & 26.7 & 26.5 & 26.5 & 26.4 \\
52031 &  2.8 & 1.00 & 214.857516 & 52.861120 & 28.8 & 27.5 & \dots & 28.2 & 25.6 & 26.4 & 27.1 & 28.1 & 27.5 & 27.0 & 25.8 & 25.2 & 25.1 \\
52223 &  0.4 & 0.75 & 214.854426 & 52.857813 & 20.1 & 19.9 & \dots & 20.0 & 20.1 & 20.1 & 20.0 & 20.1 & 20.5 & 21.3 & 21.5 & 21.7 & 21.9 \\
52259 &  0.4 & 0.75 & 214.793015 & 52.813822 & 29.3 & 28.4 & \dots & 29.7 & \dots & 28.1 & 27.7 & 27.7 & 27.8 & 28.3 & 28.6 & 29.0 & 29.2 \\
52348 &  0.4 & 0.75 & 214.794482 & 52.814477 & 28.3 & 27.5 & \dots & 26.8 & 27.2 & 26.9 & 26.9 & 26.9 & 27.1 & 27.5 & 27.9 & 28.0 & 28.3 \\
52638 &  0.4 & 0.75 & 214.795412 & 52.813348 & 28.8 & 27.6 & \dots & 27.0 & 27.2 & 27.0 & 27.0 & 26.9 & 27.2 & 27.6 & 28.0 & 28.4 & 28.4 \\
52639 &  0.4 & 0.75 & 214.795478 & 52.813291 & 28.1 & 27.5 & \dots & 27.1 & 27.2 & 27.1 & 26.8 & 26.6 & 26.9 & 27.4 & 27.7 & 27.8 & 28.1 \\
52652 &  0.4 & 0.75 & 214.866272 & 52.863716 & 26.9 & 25.5 & \dots & 25.0 & 25.0 & 25.0 & 24.7 & 24.6 & 24.9 & 25.4 & 25.7 & 25.9 & 26.0 \\
52712 &  0.4 & 0.75 & 214.876884 & 52.870964 & 24.1 & 22.4 & \dots & 21.6 & 21.6 & 21.6 & 21.6 & 21.5 & 21.7 & 22.2 & 22.4 & 22.5 & 22.7 \\
52725 &  0.4 & 0.75 & 214.803583 & 52.818834 & 29.8 & 28.6 & \dots & 27.6 & 27.4 & 27.7 & 27.5 & 27.5 & 27.6 & 28.1 & 28.3 & 28.3 & 28.5 \\
52998 &  0.4 & 0.75 & 214.822240 & 52.830576 & 23.8 & 23.2 & 22.9 & 22.9 & 22.9 & 22.8 & 22.8 & 22.8 & 23.0 & 23.5 & 23.9 & 24.1 & 24.3 \\
53167 &  0.4 & 0.75 & 214.847213 & 52.847306 & 28.7 & 28.3 & \dots & 28.4 & 27.6 & 28.0 & 28.2 & 28.0 & 27.0 & 27.6 & 28.5 & 28.0 & 27.9 \\
53250 &  0.4 & 0.50 & 214.830604 & 52.835299 & 29.9 & 26.7 & 26.5 & 24.8 & 24.8 & 24.8 & 24.7 & 24.7 & 24.7 & 25.1 & 25.0 & 25.0 & 25.3 \\
54270 &  0.4 & 0.75 & 214.824757 & 52.826177 & 29.3 & 27.7 & 27.9 & 27.2 & 27.4 & 26.8 & 26.9 & 27.0 & 27.2 & 27.6 & 28.0 & 27.9 & 28.1 \\
54761 &  0.4 & 0.75 & 214.874310 & 52.859234 & 28.7 & 27.7 & \dots & 27.8 & 28.4 & 27.3 & 27.4 & 27.2 & 27.3 & 27.8 & 28.2 & 28.7 & 28.3 \\
55140 &  0.4 & 0.75 & 214.832185 & 52.827402 & 27.9 & 27.0 & 26.9 & 26.7 & 26.6 & 26.5 & 26.7 & 26.5 & 26.7 & 27.2 & 27.6 & 27.9 & 27.9 \\
55209 &  0.4 & 0.75 & 214.810196 & 52.811315 & 27.0 & 25.6 & \dots & 25.1 & 24.9 & 25.1 & 25.1 & 25.0 & 25.2 & 25.7 & 26.0 & 26.1 & 26.3 \\
55550 &  0.4 & 0.75 & 214.872188 & 52.853791 & 28.1 & 28.0 & \dots & 28.4 & \dots & 28.5 & 28.0 & 27.8 & 27.4 & 27.7 & 28.6 & 28.5 & 28.6 \\
55604 &  0.4 & 0.75 & 214.807580 & 52.807523 & 28.0 & 26.4 & \dots & 25.7 & 25.7 & 25.7 & 25.8 & 25.5 & 25.8 & 26.3 & 26.6 & 26.6 & 26.9 \\
56023 &  0.4 & 0.75 & 214.827320 & 52.819472 & 24.5 & 23.6 & 23.3 & 23.2 & 23.1 & 23.1 & 23.2 & 23.1 & 23.3 & 23.8 & 24.2 & 24.3 & 24.4 \\
56161 &  0.4 & 0.75 & 214.862969 & 52.847471 & 22.5 & 21.0 & \dots & 20.3 & \dots & 20.3 & 20.4 & 20.3 & 20.5 & 21.2 & 21.2 & 21.3 & 21.5 \\
56437 &  0.4 & 0.75 & 214.808385 & 52.804176 & 28.4 & 27.7 & \dots & 27.2 & 27.5 & 27.5 & 27.1 & 27.1 & 26.9 & 27.4 & 28.0 & 28.0 & 28.5 \\
56480 &  0.4 & 0.75 & 214.867817 & 52.846228 & 28.9 & 25.6 & \dots & 24.2 & \dots & 24.2 & 23.8 & 23.9 & 24.0 & 24.5 & 24.6 & 24.7 & 24.9 \\
56824 &  0.4 & 0.50 & 214.873819 & 52.849040 & 29.1 & 28.7 & \dots & 29.2 & \dots & 28.2 & 28.7 & 28.8 & 27.8 & 28.4 & 29.0 & 28.8 & 28.4 \\
56849 &  0.4 & 0.75 & 214.866695 & 52.843275 & 25.4 & 24.0 & \dots & 23.4 & \dots & 23.3 & 23.3 & 23.2 & 23.5 & 24.1 & 24.2 & 24.3 & 24.5 \\
56885 &  0.4 & 0.75 & 214.819884 & 52.810361 & 26.1 & 25.4 & 25.3 & 25.2 & 25.2 & 25.1 & 25.2 & 25.1 & 25.3 & 25.7 & 26.2 & 26.4 & 26.5 \\
56889 &  0.4 & 0.75 & 214.868605 & 52.844794 & 29.1 & 28.5 & \dots & 28.2 & \dots & 27.9 & 27.9 & 27.9 & 27.8 & 27.7 & 27.5 & 27.4 & 27.5 \\
56994 &  0.4 & 0.75 & 214.889831 & 52.860062 & 27.8 & 27.9 & \dots & 28.0 & 27.4 & 27.2 & 27.9 & 27.5 & 27.5 & 28.4 & 28.2 & 28.4 & 28.9 \\
57162 &  0.4 & 0.75 & 214.888634 & 52.858647 & 26.8 & 26.1 & \dots & 25.6 & 25.6 & 25.4 & 25.6 & 25.4 & 25.1 & 24.8 & 24.8 & 25.0 & 25.1 \\
57536 &  0.4 & 0.75 & 214.882373 & 52.851730 & 28.3 & 28.1 & \dots & 27.7 & 32.2 & 28.2 & 27.7 & 27.3 & 26.5 & 26.9 & 27.6 & 27.7 & 27.3 \\
57623 &  0.4 & 0.75 & 214.824050 & 52.809360 & 29.2 & 28.6 & \dots & 27.8 & 28.5 & 28.5 & 27.9 & 27.7 & 27.7 & 28.2 & 28.6 & 28.8 & 29.3 \\
57643 &  1.6 & 0.50 & 214.826544 & 52.810970 & 27.4 & 26.3 & 38.2 & 25.8 & 26.5 & 25.9 & 25.9 & 25.9 & 26.1 & 26.6 & 27.0 & 27.0 & 27.3 \\
57680 &  0.4 & 0.75 & 214.839931 & 52.819991 & 29.7 & 28.4 & 28.3 & 28.4 & 28.4 & 27.9 & 28.1 & 28.1 & 27.8 & 27.5 & 27.4 & 27.4 & 27.4 \\
57921 &  0.4 & 0.75 & 214.828427 & 52.810826 & 29.3 & 27.9 & \dots & 25.5 & 25.4 & 25.3 & 25.2 & 25.2 & 25.2 & 25.6 & 25.3 & 25.3 & 25.5 \\
58145 &  0.4 & 0.75 & 214.838225 & 52.816498 & 27.7 & 26.7 & 27.0 & 26.4 & 26.2 & 26.4 & 26.3 & 26.1 & 26.3 & 26.8 & 27.2 & 27.3 & 27.4 \\
58167 &  0.4 & 0.75 & 214.816959 & 52.802838 & 28.7 & 28.8 & \dots & 28.8 & 31.9 & 28.8 & 28.5 & 28.5 & 27.5 & 28.4 & 29.5 & 30.4 & 29.1 \\
58170 &  0.4 & 0.75 & 214.895090 & 52.857150 & 28.8 & 28.0 & \dots & 27.3 & 27.0 & 27.3 & 27.3 & 27.2 & 27.5 & 28.0 & 28.2 & 28.4 & 28.6 \\
58359 &  0.4 & 0.75 & 214.825728 & 52.806913 & 28.8 & 28.2 & \dots & 27.2 & 27.7 & 27.2 & 27.5 & 27.4 & 27.3 & 27.9 & 28.3 & 28.6 & 28.7 \\
58563 &  0.4 & 0.75 & 214.894710 & 52.854822 & 21.1 & 20.9 & \dots & 21.0 & 21.0 & 21.1 & 20.8 & 20.9 & 21.3 & 22.0 & 22.4 & 22.7 & 22.8 \\
58797 &  0.4 & 0.75 & 214.830882 & 52.808518 & 28.2 & 25.9 & \dots & 25.2 & 25.1 & 25.1 & 24.9 & 24.9 & 25.1 & 25.7 & 25.8 & 25.9 & 26.1 \\
58926 &  0.4 & 0.75 & 214.823014 & 52.804722 & 28.6 & 29.7 & \dots & 28.2 & 26.6 & 27.6 & 28.2 & 28.1 & 28.0 & 28.5 & 28.5 & 29.2 & 28.9 \\
59231 &  0.4 & 0.75 & 214.827871 & 52.804461 & 27.3 & 26.4 & \dots & 26.0 & 26.3 & 25.9 & 25.9 & 25.8 & 26.1 & 26.6 & 27.0 & 27.1 & 27.2 \\
59743 &  0.4 & 0.75 & 214.827826 & 52.802014 & 28.1 & 28.2 & \dots & 29.1 & 29.2 & 27.1 & 28.0 & 26.9 & 27.5 & 28.3 & 28.0 & 28.3 & 28.3 \\
59831 &  0.4 & 0.75 & 214.824724 & 52.799430 & 29.6 & 28.0 & \dots & 27.0 & 27.1 & 27.5 & 27.1 & 27.1 & 27.3 & 27.7 & 27.9 & 28.2 & 28.4 \\
60390 &  0.4 & 0.75 & 214.852107 & 52.816234 & 26.4 & 26.4 & \dots & 26.4 & 26.5 & 26.5 & 26.3 & 26.3 & 26.6 & 26.6 & 26.4 & 26.8 & 26.7 \\
60445 &  0.4 & 0.75 & 214.841820 & 52.809090 & 28.7 & 32.7 & \dots & 28.9 & 27.6 & 30.3 & 28.5 & 28.5 & 27.9 & 28.0 & 28.8 & 28.1 & 28.1 \\
60519 &  0.4 & 0.75 & 214.839718 & 52.807290 & 26.5 & 26.4 & \dots & 25.6 & 26.8 & 26.0 & 25.6 & 26.0 & 27.1 & 26.8 & 27.5 & 27.3 & 26.9 \\
60715 &  0.4 & 0.75 & 214.911008 & 52.857225 & 26.3 & 25.3 & \dots & 24.8 & 24.9 & 24.8 & 24.7 & 24.7 & 24.9 & 25.4 & 25.8 & 25.9 & 26.0 \\
60925 &  0.4 & 0.75 & 214.845115 & 52.809118 & 27.3 & 27.4 & \dots & 27.1 & 27.9 & 27.5 & 27.3 & 27.3 & 26.6 & 27.0 & 27.9 & 27.4 & 27.6 \\
62013 &  0.4 & 0.75 & 214.840522 & 52.800805 & 28.8 & 27.5 & \dots & 27.7 & \dots & 28.9 & 28.1 & 27.7 & 27.9 & 28.6 & 31.9 & 28.8 & 29.3 \\
62447 &  0.4 & 0.75 & 214.833377 & 52.793608 & \dots & 28.5 & \dots & 27.9 & 27.7 & 27.7 & 27.2 & 27.2 & 27.5 & 27.8 & 28.0 & 28.0 & 28.3 \\
62853 &  0.4 & 0.75 & 214.887109 & 52.829447 & 25.3 & 24.8 & \dots & 24.9 & 24.8 & 24.7 & 24.7 & 24.6 & 24.3 & 24.1 & 24.2 & 24.1 & 24.0 \\
62864 &  0.4 & 0.75 & 214.896305 & 52.836311 & 26.6 & 25.1 & \dots & 24.3 & 24.2 & 24.3 & 24.3 & 24.2 & 24.4 & 25.0 & 25.2 & 25.4 & 25.5 \\
62902 &  0.8 & 1.00 & 214.891820 & 52.833045 & 28.8 & 28.8 & \dots & \dots & \dots & 28.2 & 28.9 & 29.0 & 28.0 & 28.6 & 30.4 & 29.9 & 29.3 \\
62997 &  0.4 & 0.75 & 214.863085 & 52.811693 & 30.6 & 28.4 & \dots & 27.5 & 27.6 & 27.8 & 27.5 & 27.6 & 27.5 & 26.4 & 27.5 & 26.4 & 26.8 \\
63094 &  0.4 & 0.75 & 214.864103 & 52.812062 & 25.6 & 24.8 & \dots & 24.4 & 24.4 & 24.4 & 24.4 & 24.3 & 24.5 & 25.0 & 25.5 & 25.7 & 25.8 \\
63401 &  0.4 & 0.75 & 215.046306 & 52.938218 & 28.3 & 28.6 & \dots & 28.6 & 28.4 & 29.8 & 28.6 & 28.5 & 27.8 & 28.3 & 29.6 & 29.0 & 28.8 \\
64027 &  0.4 & 0.75 & 215.059383 & 52.943450 & 28.0 & 27.9 & 27.4 & 27.2 & 27.3 & 27.3 & 27.2 & 27.1 & 26.9 & 26.8 & 26.9 & 26.9 & 26.8 \\
64233 &  0.4 & 0.50 & 215.074117 & 52.952673 & 26.6 & 24.2 & 23.3 & 23.2 & 32.5 & 23.2 & 23.1 & 23.0 & 23.2 & 23.7 & 23.8 & 23.9 & 24.1 \\
64245 &  0.4 & 0.75 & 215.072429 & 52.951575 & 28.0 & 26.0 & 24.7 & 25.2 & 26.0 & 25.0 & 24.4 & 24.3 & 24.6 & 25.1 & 25.3 & 25.5 & 25.7 \\
64982 &  0.4 & 0.75 & 215.121383 & 52.979483 & 24.2 & 23.3 & \dots & 22.6 & \dots & 22.6 & 22.5 & 22.5 & 22.6 & 23.1 & 23.5 & 23.7 & 23.9 \\
\hline
    \end{tabular}
    \caption{-- \textit{continued}}
\end{table*}

\setcounter{table}{0}

\begin{table*}
    \centering
    \begin{tabular}{l l l l l l l l l l l l l l l l l l}
ID & T & P(T) & RA & DEC & $m_{606}$ & $m_{814}$ & $m_{105}$ & $m_{125}$ & $m_{140}$ & $m_{160}$ & $m_{115}$ & $m_{150}$ & $m_{200}$ & $m_{277}$ & $m_{356}$ & $m_{410}$ & $m_{444}$ \\     
\hline
\hline
65296 &  0.4 & 0.75 & 215.122474 & 52.981160 & 27.6 & 27.5 & \dots & 26.9 & \dots & 26.7 & 27.0 & 26.5 & 26.3 & 26.1 & 26.0 & 25.9 & 25.8 \\
65330 &  0.4 & 0.75 & 215.074800 & 52.947440 & 27.3 & 26.2 & 25.9 & 25.9 & 25.9 & 25.8 & 25.7 & 25.6 & 25.8 & 26.4 & 26.7 & 27.0 & 27.0 \\
65425 &  0.4 & 0.75 & 215.132017 & 52.987357 & 28.0 & 28.0 & \dots & 27.8 & \dots & 27.6 & 28.1 & 27.4 & 27.8 & 28.8 & 28.6 & 28.8 & 28.9 \\
65435 &  0.4 & 0.75 & 215.110240 & 52.971622 & 24.8 & 22.6 & \dots & 21.9 & \dots & 21.8 & 21.5 & 21.4 & 21.6 & 22.2 & 22.5 & 22.6 & 22.7 \\
65465 &  2.8 & 1.00 & 215.057774 & 52.934783 & 28.1 & 27.6 & \dots & 27.4 & 27.0 & 27.0 & 27.5 & 27.1 & 26.3 & 25.7 & 26.0 & 25.9 & 25.5 \\
65491 &  2.8 & 1.00 & 215.114953 & 52.975189 & 24.5 & 23.7 & \dots & 23.2 & \dots & 23.1 & 23.2 & 23.0 & 23.2 & 23.7 & 24.2 & 24.4 & 24.5 \\
65525 &  0.4 & 0.75 & 215.126527 & 52.982928 & 29.0 & 29.5 & \dots & 28.6 & \dots & 29.9 & 28.9 & 28.9 & 27.6 & 27.8 & 28.7 & 27.7 & 28.3 \\
65951 &  0.4 & 0.75 & 215.118000 & 52.974021 & 22.7 & 20.9 & \dots & 20.2 & \dots & 20.2 & 20.1 & 20.1 & 20.3 & 20.8 & 21.0 & 21.1 & 21.3 \\
65988 &  0.4 & 0.75 & 215.135195 & 52.986415 & 28.4 & 27.0 & \dots & 26.3 & \dots & 26.2 & 26.2 & 26.1 & 26.3 & 26.9 & 27.2 & 27.3 & 27.3 \\
66257 &  0.4 & 0.75 & 215.057232 & 52.931600 & 24.3 & 23.8 & \dots & 23.5 & 23.5 & 23.4 & 23.4 & 23.2 & 23.5 & 24.1 & 24.5 & 24.8 & 24.9 \\
66315 &  0.4 & 0.75 & 215.066516 & 52.936148 & 25.3 & 23.3 & \dots & 22.4 & 22.4 & 22.4 & 22.3 & 22.3 & 22.4 & 22.9 & 23.1 & 23.2 & 23.4 \\
66453 &  2.8 & 1.00 & 215.121055 & 52.974080 & 25.2 & 24.6 & \dots & 24.2 & \dots & 24.3 & 24.2 & 24.1 & 24.3 & 24.8 & 25.2 & 25.5 & 25.6 \\
66627 &  0.4 & 0.75 & 215.141960 & 52.988054 & 28.2 & 27.5 & \dots & 26.9 & \dots & 26.9 & 26.8 & 26.7 & 26.9 & 27.5 & 27.8 & 28.0 & 28.3 \\
66705 &  0.4 & 0.75 & 215.089604 & 52.950735 & 26.4 & 25.5 & 25.3 & 25.0 & 25.0 & 24.9 & 25.0 & 24.8 & 25.1 & 25.5 & 25.9 & 26.1 & 26.2 \\
66840 &  2.8 & 1.00 & 215.119983 & 52.971521 & 23.5 & 23.5 & 73.9 & 24.0 & \dots & 24.3 & 23.9 & 24.1 & 24.6 & 25.0 & 25.0 & 24.9 & 24.8 \\
67243 &  0.4 & 0.75 & 215.109188 & 52.961895 & 28.0 & 25.3 & 23.8 & 24.1 & \dots & 24.1 & 23.4 & 23.4 & 23.5 & 24.0 & 24.2 & 24.4 & 24.5 \\
67275 &  0.4 & 0.75 & 215.078303 & 52.939972 & 27.8 & 26.2 & 26.5 & 25.5 & 25.4 & 25.6 & 25.5 & 25.4 & 25.6 & 26.1 & 26.4 & 26.5 & 26.6 \\
67474 &  0.4 & 0.75 & 215.081376 & 52.941243 & 27.6 & 26.0 & 26.5 & 25.6 & 25.5 & 25.5 & 25.5 & 25.4 & 25.6 & 26.2 & 26.5 & 26.5 & 26.8 \\
67761 &  0.4 & 0.75 & 215.079718 & 52.938198 & 28.7 & 27.9 & 27.9 & 28.1 & 28.0 & 28.4 & 28.0 & 27.8 & 27.5 & 27.3 & 27.6 & 27.3 & 27.5 \\
67770 &  0.4 & 0.75 & 215.139657 & 52.981422 & 28.4 & 28.9 & \dots & 28.9 & \dots & 28.7 & 28.4 & 28.3 & 27.5 & 28.1 & 28.8 & 28.5 & 28.8 \\
67825 &  0.4 & 0.75 & 215.112309 & 52.960605 & 23.8 & 22.4 & 21.9 & 21.7 & \dots & 21.6 & 21.7 & 21.5 & 21.6 & 22.1 & 22.5 & 22.7 & 22.8 \\
67928 &  0.4 & 0.75 & 215.143476 & 52.982400 & 28.4 & 29.0 & \dots & 29.0 & \dots & 29.8 & 28.5 & 28.9 & 28.0 & 28.3 & 28.8 & 29.2 & 28.5 \\
68306 &  0.4 & 0.75 & 215.073784 & 52.931552 & 29.3 & 27.0 & \dots & 25.8 & 25.8 & 25.9 & 25.4 & 25.4 & 25.7 & 26.2 & 26.3 & 26.5 & 26.6 \\
69173 &  2.8 & 0.75 & 215.087975 & 52.935347 & 26.2 & 23.9 & \dots & 22.8 & 22.9 & 22.9 & 22.7 & 22.7 & 22.8 & 23.3 & 23.4 & 23.5 & 23.7 \\
69190 &  0.4 & 0.75 & 215.101471 & 52.945463 & 25.8 & 25.5 & 25.5 & 25.5 & \dots & 25.3 & 25.5 & 25.2 & 25.1 & 24.9 & 25.3 & 25.4 & 25.3 \\
69236 &  0.4 & 0.75 & 215.074822 & 52.925889 & 30.5 & 29.4 & \dots & 28.2 & 29.1 & 28.1 & 28.0 & 28.2 & 27.9 & 27.8 & 27.0 & 27.2 & 28.0 \\
69588 &  0.4 & 0.75 & 215.124376 & 52.959174 & 28.6 & 27.3 & \dots & 27.0 & \dots & 27.8 & 26.9 & 27.0 & 27.3 & 27.5 & 27.9 & 27.9 & 27.8 \\
70238 &  0.4 & 0.75 & 215.142714 & 52.968626 & 28.2 & 26.4 & \dots & 25.7 & \dots & 25.6 & 25.5 & 25.5 & 25.7 & 26.2 & 26.4 & 26.5 & 26.7 \\
70268 &  0.4 & 0.50 & 215.075990 & 52.921333 & 28.3 & 28.3 & \dots & 27.8 & 27.3 & 27.5 & 27.7 & 27.7 & 26.9 & 25.4 & 25.4 & 25.2 & 25.1 \\
70299 &  0.4 & 0.75 & 215.086150 & 52.928278 & 29.0 & 28.1 & \dots & 27.4 & 27.4 & 27.1 & 27.5 & 27.4 & 27.3 & 26.4 & 26.6 & 26.4 & 26.9 \\
70476 &  0.4 & 0.75 & 215.143862 & 52.968317 & 28.3 & 27.0 & \dots & 26.5 & \dots & 26.4 & 26.4 & 26.3 & 26.5 & 27.0 & 27.4 & 27.6 & 27.8 \\
70558 &  0.4 & 0.75 & 215.156745 & 52.976984 & 27.9 & 27.8 & \dots & 27.8 & \dots & 27.3 & 28.0 & 27.9 & 27.8 & 27.9 & 28.2 & 28.1 & 28.0 \\
70663 &  0.4 & 0.75 & 215.127104 & 52.954955 & 21.5 & 20.3 & \dots & 19.7 & \dots & 19.6 & 19.8 & 19.7 & 19.8 & 20.4 & 20.7 & 20.8 & 21.0 \\
71096 &  0.4 & 0.75 & 215.105419 & 52.937706 & 23.7 & 21.5 & 20.9 & 20.8 & 20.8 & 20.8 & 20.7 & 20.7 & 20.8 & 21.4 & 21.6 & 21.7 & 21.8 \\
71357 &  0.4 & 0.75 & 215.158197 & 52.974155 & 28.1 & 28.3 & \dots & 28.3 & \dots & 31.2 & 28.3 & 28.2 & 27.9 & 27.8 & 29.0 & 28.1 & 28.5 \\
71440 &  0.4 & 0.75 & 215.076075 & 52.915699 & 26.5 & 24.2 & \dots & 23.1 & 23.1 & 23.1 & 22.6 & 22.5 & 22.8 & 23.3 & 23.6 & 23.8 & 24.0 \\
71882 &  0.4 & 0.50 & 215.112033 & 52.938962 & \dots & 29.7 & 28.1 & 27.2 & 68.7 & 27.2 & 27.4 & 27.6 & 27.7 & 27.9 & 27.8 & 27.6 & 27.8 \\
72267 &  0.4 & 0.75 & 215.162107 & 52.972832 & 28.0 & 27.2 & \dots & 26.1 & \dots & 26.3 & 26.3 & 26.2 & 26.5 & 26.9 & 27.4 & 27.5 & 27.7 \\
72321 &  0.4 & 0.75 & 215.147219 & 52.961159 & 26.9 & 26.5 & \dots & 26.8 & \dots & 26.7 & 26.5 & 26.6 & 26.6 & 26.5 & 26.8 & 27.0 & 27.1 \\
72341 &  0.4 & 0.75 & 215.137708 & 52.954740 & 28.0 & 27.1 & \dots & 26.8 & \dots & 26.7 & 26.5 & 26.4 & 26.6 & 27.0 & 27.4 & 27.5 & 27.8 \\
72540 &  0.4 & 0.75 & 215.089174 & 52.919529 & 27.4 & 27.6 & \dots & 27.5 & 27.2 & 27.3 & 27.5 & 27.4 & 27.4 & 27.9 & 28.0 & 28.0 & 28.4 \\
72649 &  0.4 & 0.75 & 215.160415 & 52.969156 & 27.4 & 26.1 & \dots & 25.6 & \dots & 25.6 & 25.6 & 25.6 & 25.7 & 26.2 & 26.6 & 26.7 & 26.9 \\
72689 &  0.4 & 0.75 & 215.089885 & 52.919202 & 30.5 & 28.4 & \dots & 27.7 & 27.0 & 28.1 & 27.6 & 27.5 & 27.8 & 28.3 & 28.4 & 29.0 & 29.3 \\
73413 &  0.4 & 0.75 & 215.163532 & 52.967902 & 25.7 & 24.4 & \dots & 23.7 & \dots & 23.6 & 23.5 & 23.5 & 23.6 & 24.0 & 24.4 & 24.6 & 24.7 \\
73625 &  0.4 & 0.75 & 215.098741 & 52.919995 & 28.1 & 26.4 & \dots & 25.5 & 25.5 & 25.5 & 25.5 & 25.5 & 25.6 & 26.1 & 26.4 & 26.3 & 26.6 \\
74019 &  0.4 & 0.75 & 214.981322 & 52.892344 & 28.6 & 25.2 & 23.3 & 22.8 & 22.8 & 22.7 & 22.8 & 22.5 & 22.5 & 23.0 & 22.8 & 22.9 & 23.1 \\
74124 &  0.4 & 0.75 & 214.955249 & 52.873462 & 28.3 & 28.4 & \dots & 28.4 & \dots & 29.6 & 28.8 & 28.8 & 27.8 & 28.3 & 29.1 & 29.2 & 28.8 \\
74188 &  0.4 & 0.75 & 214.954913 & 52.872639 & 27.3 & 25.8 & \dots & 25.4 & 25.2 & 25.2 & 25.1 & 24.9 & 25.2 & 25.7 & 26.0 & 26.1 & 26.2 \\
74282 &  0.4 & 0.75 & 215.014769 & 52.914203 & 23.2 & 21.7 & \dots & 21.0 & 21.0 & 21.0 & 21.0 & 20.9 & 21.1 & 21.7 & 22.0 & 22.1 & 22.2 \\
74356 &  0.4 & 0.75 & 214.962084 & 52.876879 & 27.9 & 28.5 & \dots & 28.3 & 28.3 & 30.3 & 28.7 & 28.6 & 27.9 & 28.1 & 29.5 & 29.2 & 28.8 \\
74526 &  2.8 & 1.00 & 214.973941 & 52.883062 & 27.7 & 26.5 & \dots & 26.2 & 26.3 & 26.0 & 26.1 & 25.9 & 26.1 & 26.7 & 27.1 & 27.2 & 27.5 \\
74720 &  2.8 & 1.00 & 214.987424 & 52.890825 & 23.7 & 20.6 & \dots & 19.5 & 19.5 & 19.4 & 19.3 & 19.3 & 19.4 & 20.6 & 20.1 & 20.2 & 20.4 \\
74886 &  0.4 & 0.75 & 214.959577 & 52.870894 & 28.5 & 28.0 & \dots & 28.8 & 27.8 & 27.9 & 28.0 & 27.7 & 27.2 & 27.6 & 27.9 & 27.7 & 27.8 \\
75345 &  0.4 & 0.75 & 214.975257 & 52.879623 & 23.8 & 23.5 & \dots & 23.5 & 23.6 & 23.5 & 23.5 & 23.5 & 23.8 & 24.3 & 24.9 & 25.1 & 25.3 \\
75469 &  0.4 & 0.75 & 214.959844 & 52.867806 & 24.4 & 23.6 & \dots & 23.2 & 23.2 & 23.1 & 23.2 & 23.0 & 23.2 & 23.8 & 24.2 & 24.4 & 24.5 \\
75480 &  0.4 & 0.75 & 214.967107 & 52.873053 & 29.6 & 27.5 & \dots & 26.9 & 26.7 & 26.9 & 26.9 & 26.8 & 27.0 & 27.5 & 27.7 & 27.9 & 28.3 \\
75484 &  2.8 & 1.00 & 215.016818 & 52.908208 & 27.4 & 26.1 & \dots & 25.6 & 25.6 & 25.5 & 25.6 & 25.5 & 25.7 & 26.2 & 26.6 & 26.7 & 26.9 \\
75866 &  0.4 & 0.75 & 214.984592 & 52.883404 & 29.3 & 26.7 & \dots & 24.8 & 24.7 & 24.7 & 24.6 & 24.6 & 24.6 & 25.1 & 24.9 & 25.0 & 25.2 \\
76133 &  0.4 & 0.75 & 214.965686 & 52.868325 & 25.5 & 24.6 & \dots & 24.2 & 24.1 & 24.1 & 24.2 & 24.1 & 24.2 & 24.8 & 25.1 & 25.3 & 25.5 \\
76184 &  0.4 & 0.75 & 215.042455 & 52.922203 & 27.7 & 27.9 & \dots & 27.6 & 27.5 & 27.6 & 27.6 & 27.4 & 27.4 & 27.4 & 27.4 & 27.5 & 27.2 \\
76932 &  0.4 & 0.75 & 214.989098 & 52.881365 & 28.6 & 29.1 & \dots & 28.1 & 29.0 & 28.7 & 28.6 & 28.3 & 27.3 & 28.5 & 28.4 & 28.5 & 28.9 \\
77207 &  0.4 & 0.75 & 214.995905 & 52.884732 & 27.9 & 25.9 & \dots & 25.1 & 25.1 & 25.1 & 25.0 & 25.0 & 25.1 & 25.6 & 25.9 & 26.0 & 26.1 \\
77608 &  0.4 & 0.75 & 215.036145 & 52.911274 & 28.0 & 26.7 & \dots & 26.2 & 26.4 & 26.1 & 26.1 & 26.0 & 26.2 & 26.7 & 27.1 & 27.3 & 27.5 \\
77968 &  0.4 & 0.75 & 214.987700 & 52.875189 & 27.5 & 26.1 & \dots & 25.6 & 26.0 & 25.6 & 25.6 & 25.5 & 25.7 & 26.2 & 26.6 & 26.7 & 26.9 \\
\hline
    \end{tabular}
    \caption{-- \textit{continued}}
\end{table*}

\setcounter{table}{0}

\begin{table*}
    \centering
    \begin{tabular}{l l l l l l l l l l l l l l l l l l}
ID & T & P(T) & RA & DEC & $m_{606}$ & $m_{814}$ & $m_{105}$ & $m_{125}$ & $m_{140}$ & $m_{160}$ & $m_{115}$ & $m_{150}$ & $m_{200}$ & $m_{277}$ & $m_{356}$ & $m_{410}$ & $m_{444}$ \\     
\hline
\hline
78102 &  0.4 & 0.75 & 215.050415 & 52.918988 & 28.2 & 27.7 & \dots & 27.4 & 26.6 & 27.3 & 26.9 & 26.8 & 27.0 & 27.6 & 27.9 & 28.1 & 28.2 \\
78167 &  0.4 & 0.75 & 214.989168 & 52.875528 & 24.4 & 22.1 & \dots & 21.2 & 21.1 & 21.1 & 21.1 & 21.0 & 21.2 & 21.7 & 21.8 & 21.9 & 22.1 \\
78273 &  0.4 & 0.75 & 214.982784 & 52.869861 & 28.1 & 28.0 & \dots & 28.0 & 27.6 & 27.6 & 27.6 & 27.6 & 27.5 & 27.7 & 28.1 & 28.4 & 28.5 \\
78700 &  0.4 & 0.75 & 215.023760 & 52.896850 & 28.9 & 27.8 & \dots & 27.1 & 26.8 & 27.1 & 27.1 & 26.9 & 27.2 & 27.6 & 28.1 & 28.1 & 28.4 \\
79318 &  0.4 & 0.75 & 215.038217 & 52.901973 & 26.0 & 22.2 & \dots & 20.6 & 20.6 & 20.5 & 20.6 & 20.5 & 20.5 & 21.0 & 21.1 & 21.1 & 21.3 \\
79826 &  0.4 & 0.75 & 215.039632 & 52.900466 & 25.9 & 23.8 & \dots & 23.1 & 23.1 & 23.0 & 23.0 & 22.8 & 23.0 & 23.5 & 23.8 & 24.0 & 24.1 \\
79850 &  0.4 & 0.75 & 214.984817 & 52.861576 & 27.5 & 27.5 & \dots & 27.4 & 26.5 & 26.4 & 27.1 & 26.4 & 26.9 & 27.4 & 27.3 & 27.7 & 27.5 \\
79869 &  0.4 & 0.75 & 215.008202 & 52.878147 & 27.8 & 26.3 & \dots & 25.8 & 25.9 & 25.7 & 25.8 & 25.7 & 26.0 & 26.4 & 26.7 & 26.8 & 26.8 \\
80244 &  0.4 & 0.75 & 215.056760 & 52.910470 & 24.8 & 24.3 & \dots & 24.0 & 24.0 & 24.0 & 24.0 & 23.9 & 24.2 & 24.7 & 25.2 & 25.5 & 25.6 \\
80263 &  0.4 & 0.75 & 214.990797 & 52.863551 & 26.4 & 24.7 & \dots & 23.9 & 23.8 & 23.8 & 23.8 & 23.8 & 23.9 & 24.4 & 24.7 & 24.8 & 24.9 \\
80428 &  0.4 & 0.75 & 215.041515 & 52.898593 & 27.8 & 26.7 & \dots & 26.3 & 26.2 & 25.8 & 26.0 & 26.0 & 26.2 & 26.6 & 27.0 & 27.0 & 27.3 \\
80496 &  0.4 & 0.75 & 215.049917 & 52.903981 & 25.2 & 22.6 & \dots & 21.4 & 21.4 & 21.5 & 21.4 & 21.4 & 21.5 & 22.1 & 22.1 & 22.2 & 22.4 \\
80819 &  0.4 & 0.75 & 215.065674 & 52.913639 & 25.3 & 24.4 & \dots & 24.0 & 23.9 & 23.9 & 23.9 & 23.8 & 24.0 & 24.5 & 24.9 & 25.1 & 25.3 \\
80832 &  0.4 & 0.75 & 214.999595 & 52.866914 & \dots & 30.6 & \dots & 27.6 & 28.3 & 27.4 & 27.4 & 27.4 & 27.7 & 27.9 & 27.9 & 27.7 & 28.1 \\
81594 &  0.4 & 0.75 & 215.043978 & 52.894290 & \dots & \dots & \dots & 27.9 & 27.9 & \dots & 28.5 & 28.2 & 27.8 & 30.1 & 23.1 & 27.3 & 28.4 \\
81908 &  0.4 & 0.75 & 215.063713 & 52.906807 & 27.2 & 26.1 & \dots & 25.7 & 25.6 & 25.6 & 25.6 & 25.6 & 25.7 & 26.2 & 26.6 & 26.7 & 26.8 \\
82018 &  0.4 & 0.75 & 215.015097 & 52.871659 & 29.6 & 28.1 & \dots & 27.4 & 27.0 & 27.2 & 27.3 & 27.2 & 27.0 & 26.8 & 26.7 & 26.6 & 26.6 \\
82163 &  0.4 & 0.75 & 215.006523 & 52.864915 & 25.3 & 24.7 & \dots & 24.6 & 24.5 & 24.5 & 24.6 & 24.4 & 24.7 & 25.3 & 25.7 & 25.9 & 26.1 \\
82343 &  0.4 & 0.75 & 215.020865 & 52.874033 & 28.4 & 27.2 & \dots & 27.2 & 27.2 & 26.9 & 26.5 & 26.4 & 26.6 & 27.2 & 27.5 & 28.0 & 27.8 \\
82365 &  0.4 & 0.75 & 215.062130 & 52.902843 & 27.1 & 26.5 & \dots & 26.7 & 26.5 & 26.3 & 26.4 & 26.3 & 26.0 & 25.9 & 26.3 & 25.9 & 26.0 \\
82568 &  0.4 & 0.75 & 215.074086 & 52.910295 & 22.3 & 21.6 & \dots & 21.2 & 21.2 & 21.1 & 21.3 & 21.0 & 21.2 & 21.8 & 22.3 & 22.5 & 22.6 \\
82608 &  0.4 & 0.75 & 215.069892 & 52.906915 & 26.1 & 25.5 & \dots & 25.1 & 25.0 & 24.9 & 25.1 & 24.8 & 24.6 & 24.3 & 24.7 & 24.9 & 25.0 \\
83073 &  0.4 & 0.75 & 215.005812 & 52.859801 & 30.3 & 30.9 & \dots & 29.6 & 28.6 & 29.1 & 27.2 & 26.7 & 26.4 & 26.4 & 26.6 & 26.7 & 26.8 \\
83131 &  0.4 & 0.75 & 215.055514 & 52.894633 & 25.6 & 25.2 & \dots & 25.1 & 25.0 & 24.9 & 25.0 & 24.9 & 25.2 & 25.7 & 26.3 & 26.5 & 26.6 \\
83380 &  0.4 & 0.50 & 215.007346 & 52.859051 & 26.2 & 25.4 & \dots & 25.2 & 34.3 & 25.1 & 25.1 & 25.0 & 25.2 & 25.7 & 26.0 & 26.2 & 26.4 \\
83616 &  0.4 & 0.75 & 215.065386 & 52.898553 & 29.1 & 26.6 & \dots & 23.8 & 24.3 & 23.9 & 23.2 & 23.2 & 23.3 & 23.7 & 23.5 & 23.5 & 23.8 \\
83691 &  0.4 & 0.75 & 215.026835 & 52.871015 & 29.8 & 28.9 & \dots & 28.8 & 26.9 & 27.9 & 27.8 & 27.9 & 27.9 & 28.5 & 28.7 & 31.9 & 29.3 \\
83819 &  0.4 & 0.75 & 215.048387 & 52.885171 & \dots & 28.8 & \dots & 27.9 & 27.7 & 27.3 & 27.4 & 27.5 & 27.8 & 27.5 & 26.8 & 28.0 & 27.4 \\
83876 &  0.4 & 0.75 & 215.062093 & 52.894278 & 27.7 & 27.6 & \dots & 27.6 & 26.8 & 27.4 & 27.5 & 26.9 & 27.4 & 28.1 & 27.9 & 28.2 & 28.4 \\
84094 &  0.4 & 0.75 & 214.923294 & 52.850489 & 22.6 & 21.1 & \dots & 20.3 & 20.4 & 20.2 & 20.3 & 20.2 & 20.4 & 21.0 & 21.2 & 21.3 & 21.5 \\
84124 &  0.4 & 0.75 & 214.864099 & 52.812054 & 25.7 & 24.9 & \dots & 24.5 & 24.5 & 24.4 & 24.4 & 24.3 & 24.5 & 25.1 & 25.5 & 25.6 & 25.8 \\
84203 &  0.4 & 0.75 & 214.877567 & 52.821072 & 24.9 & 23.9 & \dots & 23.5 & 23.4 & 23.4 & 23.5 & 23.4 & 23.5 & 24.1 & 24.4 & 24.5 & 24.7 \\
84249 &  0.4 & 0.75 & 214.910628 & 52.844314 & 29.2 & 28.5 & \dots & 28.7 & 28.7 & 28.0 & 28.3 & 28.1 & 27.0 & 27.5 & 28.3 & 28.1 & 27.9 \\
84332 &  0.4 & 0.75 & 214.878558 & 52.820745 & 23.0 & 22.6 & \dots & 22.4 & 22.3 & 22.3 & 22.4 & 22.2 & 22.4 & 23.1 & 23.5 & 23.8 & 23.9 \\
84462 &  0.4 & 0.75 & 214.912764 & 52.844536 & 29.4 & 27.5 & \dots & 26.6 & 26.6 & 26.7 & 26.6 & 26.5 & 26.8 & 27.2 & 27.6 & 28.0 & 27.8 \\
84624 &  0.4 & 0.75 & 214.857166 & 52.804103 & 28.6 & 28.5 & \dots & 28.2 & 29.2 & 29.6 & 28.5 & 28.4 & 27.9 & 28.3 & 28.6 & 28.3 & 30.9 \\
84771 &  0.4 & 0.75 & 214.935865 & 52.858941 & 29.9 & 28.4 & \dots & 25.6 & 25.3 & 25.5 & 23.8 & 23.7 & 24.0 & 24.5 & 24.7 & 24.7 & 24.9 \\
84811 &  0.4 & 0.75 & 214.944712 & 52.865249 & 28.2 & 28.3 & \dots & 27.8 & 27.3 & 27.6 & 27.1 & 26.9 & 27.0 & 27.2 & 27.4 & 27.5 & 27.5 \\
85050 &  0.4 & 0.75 & 214.943338 & 52.862482 & 26.0 & 24.9 & \dots & 24.4 & 24.3 & 24.3 & 24.3 & 24.1 & 24.3 & 24.9 & 25.3 & 25.5 & 25.6 \\
85224 &  0.4 & 0.75 & 214.929830 & 52.852045 & 28.0 & 28.5 & \dots & 27.8 & 28.9 & 29.5 & 28.4 & 28.3 & 27.5 & 28.0 & 29.1 & 29.5 & 28.7 \\
85306 &  0.4 & 0.75 & 214.918654 & 52.843751 & 28.5 & 28.5 & \dots & 28.9 & \dots & 27.8 & 28.3 & 28.4 & 27.9 & 27.8 & 28.4 & 28.2 & 28.3 \\
85358 &  0.4 & 0.75 & 214.927798 & 52.850003 & 30.5 & 29.1 & \dots & 28.0 & 27.9 & 27.4 & 27.8 & 27.7 & 27.9 & 27.8 & 27.4 & 26.4 & 26.6 \\
85539 &  0.4 & 0.75 & 214.872318 & 52.809031 & 26.1 & 24.0 & \dots & 23.0 & 23.0 & 22.9 & 22.9 & 22.8 & 23.0 & 23.6 & 23.7 & 23.8 & 24.0 \\
85569 &  0.4 & 0.75 & 214.874389 & 52.810657 & 28.2 & 28.7 & \dots & 27.9 & \dots & 28.3 & 28.2 & 28.2 & 27.3 & 27.8 & 28.5 & 28.6 & 28.3 \\
85626 &  0.4 & 0.75 & 214.896003 & 52.825608 & 25.5 & 24.5 & \dots & 24.1 & 24.1 & 24.0 & 24.1 & 23.9 & 24.1 & 24.6 & 25.0 & 25.2 & 25.3 \\
85712 &  0.4 & 0.75 & 214.922852 & 52.844410 & 27.8 & 28.4 & \dots & 27.9 & 29.2 & 28.9 & 28.0 & 28.0 & 27.3 & 27.8 & 28.8 & 28.6 & 29.2 \\
85753 &  0.4 & 0.75 & 214.874649 & 52.807833 & 20.8 & 19.9 & \dots & 19.5 & 19.5 & 19.4 & 19.6 & 19.4 & 19.6 & 20.6 & 20.6 & 20.7 & 21.0 \\
85778 &  0.4 & 0.75 & 214.925408 & 52.845412 & 28.3 & 28.1 & \dots & 28.1 & 28.1 & 28.2 & 27.7 & 27.6 & 27.8 & 27.7 & 27.7 & 27.7 & 27.8 \\
86095 &  0.4 & 0.75 & 214.876635 & 52.809177 & 29.8 & 28.2 & \dots & 28.3 & 28.2 & 28.1 & 27.5 & 27.6 & 27.5 & 26.0 & 27.6 & 26.1 & 26.8 \\
86104 &  0.4 & 0.75 & 214.933365 & 52.849497 & 27.7 & 26.3 & \dots & 25.9 & 26.4 & 25.8 & 25.7 & 25.6 & 25.9 & 26.3 & 26.8 & 26.8 & 27.1 \\
86466 &  0.4 & 0.75 & 214.925596 & 52.841980 & 27.5 & 27.2 & \dots & 27.6 & 27.5 & 27.2 & 26.8 & 27.0 & 27.3 & 27.4 & 27.5 & 27.2 & 27.5 \\
86511 &  0.4 & 0.75 & 214.948825 & 52.857734 & 25.8 & 23.2 & \dots & 21.6 & 21.1 & 21.5 & 19.5 & 19.5 & 19.6 & 20.3 & 20.5 & 20.6 & 20.7 \\
86540 &  0.4 & 0.75 & 214.932824 & 52.846922 & 28.4 & 29.0 & \dots & 28.2 & 27.5 & 27.5 & 28.4 & 27.9 & 28.0 & 28.6 & 29.0 & 28.7 & 29.2 \\
86551 &  0.4 & 0.75 & 214.900177 & 52.825100 & 23.3 & 21.2 & \dots & 20.1 & 20.1 & 20.0 & 20.1 & 20.0 & 20.2 & 21.0 & 20.9 & 21.0 & 21.2 \\
86616 &  0.4 & 0.75 & 214.876032 & 52.806109 & \dots & 28.4 & \dots & 28.6 & 27.8 & 28.3 & 27.6 & 27.6 & 27.6 & 27.1 & 26.0 & 26.0 & 25.4 \\
86753 &  0.4 & 0.75 & 214.943753 & 52.853653 & 32.3 & 28.6 & \dots & 27.6 & \dots & 27.9 & 27.7 & 27.7 & 27.9 & 28.9 & 28.4 & 29.4 & 29.8 \\
86972 &  0.4 & 0.50 & 214.878640 & 52.806686 & 30.2 & 29.5 & \dots & 27.6 & 27.6 & 27.2 & 28.2 & 27.5 & 26.8 & 25.9 & 25.3 & 25.1 & 24.9 \\
87130 &  0.4 & 0.75 & 214.939413 & 52.847891 & 21.4 & 20.3 & \dots & 19.8 & 19.8 & 19.7 & 19.8 & 19.7 & 19.9 & 20.6 & 20.8 & 20.9 & 21.1 \\
87364 &  0.4 & 0.75 & 214.955926 & 52.858641 & 23.2 & 22.3 & \dots & 21.9 & 21.8 & 21.8 & 21.8 & 21.6 & 21.8 & 22.4 & 22.8 & 23.0 & 23.2 \\
87589 &  0.4 & 0.75 & 214.937641 & 52.844563 & 26.1 & 24.7 & \dots & 24.0 & 24.1 & 24.0 & 23.8 & 23.7 & 24.0 & 24.4 & 24.8 & 25.1 & 25.2 \\
87742 &  0.4 & 0.50 & 214.948998 & 52.851750 & 28.7 & 28.7 & \dots & 29.0 & 28.4 & 28.5 & 28.4 & 28.3 & 26.5 & 24.6 & 24.7 & 24.4 & 24.3 \\
88045 &  0.4 & 0.75 & 214.886616 & 52.805732 & 25.6 & 24.7 & \dots & 24.3 & 24.3 & 24.2 & 24.3 & 24.1 & 24.3 & 24.9 & 25.2 & 25.4 & 25.5 \\
88120 &  0.4 & 0.75 & 214.911186 & 52.822784 & 26.7 & 25.3 & \dots & 24.5 & 24.5 & 24.6 & 24.5 & 24.5 & 24.7 & 25.2 & 25.4 & 25.6 & 25.7 \\
88467 &  0.4 & 0.75 & 214.897625 & 52.811227 & 28.3 & 28.2 & \dots & 28.7 & 27.5 & 28.5 & 28.4 & 27.7 & 27.3 & 28.0 & 28.0 & 27.6 & 28.0 \\
88480 &  0.4 & 0.75 & 214.956850 & 52.853015 & 24.1 & 22.5 & \dots & 21.8 & 21.9 & 21.8 & 21.8 & 21.7 & 21.9 & 22.4 & 22.7 & 22.8 & 22.9 \\
\hline
    \end{tabular}
    \caption{-- \textit{continued}}
\end{table*}

\setcounter{table}{0}

\begin{table*}
    \centering
    \begin{tabular}{l l l l l l l l l l l l l l l l l l}
ID & T & P(T) & RA & DEC & $m_{606}$ & $m_{814}$ & $m_{105}$ & $m_{125}$ & $m_{140}$ & $m_{160}$ & $m_{115}$ & $m_{150}$ & $m_{200}$ & $m_{277}$ & $m_{356}$ & $m_{410}$ & $m_{444}$ \\     
\hline
\hline
88543 &  0.4 & 0.75 & 214.937227 & 52.838216 & 23.9 & 23.4 & \dots & 23.8 & 24.1 & 24.1 & 23.5 & 23.9 & 24.4 & 25.0 & 25.6 & 26.0 & 26.0 \\
88742 &  0.4 & 0.75 & 214.914004 & 52.819424 & 25.5 & 24.4 & \dots & 24.1 & 24.1 & 24.0 & 24.0 & 23.9 & 24.1 & 24.7 & 25.0 & 25.2 & 25.4 \\
88919 &  0.4 & 0.75 & 214.881257 & 52.795377 & 25.1 & 24.3 & \dots & 24.0 & 24.0 & 23.9 & 24.0 & 23.8 & 24.0 & 24.5 & 24.9 & 25.1 & 25.2 \\
89143 &  0.4 & 0.75 & 214.917195 & 52.819380 & \dots & 29.1 & \dots & 28.4 & 27.1 & 27.3 & 27.3 & 27.5 & 28.0 & 28.2 & 28.2 & 28.7 & 28.6 \\
89305 &  0.4 & 0.75 & 214.960611 & 52.849277 & 28.6 & 27.7 & \dots & 26.3 & 26.0 & 26.4 & 24.3 & 24.5 & 24.9 & 25.4 & 26.0 & 26.3 & 26.5 \\
89885 &  0.4 & 0.75 & 214.950088 & 52.838719 & 26.0 & 25.5 & \dots & 25.2 & 25.3 & 25.2 & 25.3 & 25.2 & 25.5 & 25.9 & 26.5 & 26.7 & 26.9 \\
90078 &  0.4 & 0.75 & 214.949353 & 52.836889 & 26.0 & 24.5 & \dots & 23.9 & 23.9 & 23.8 & 23.8 & 23.7 & 23.9 & 24.3 & 24.6 & 24.8 & 25.0 \\
90245 &  0.4 & 0.75 & 214.896861 & 52.798543 & 24.2 & 23.3 & \dots & 23.0 & 22.9 & 22.9 & 22.9 & 22.8 & 23.0 & 23.5 & 23.8 & 24.0 & 24.2 \\
90320 &  0.4 & 0.75 & 214.900563 & 52.800422 & 24.3 & 21.6 & \dots & 20.0 & 20.0 & 20.0 & 20.1 & 19.9 & 20.0 & 20.6 & 20.5 & 20.6 & 20.8 \\
90457 &  0.4 & 0.75 & 214.942579 & 52.829944 & 27.4 & 27.6 & \dots & 27.3 & 27.2 & 27.6 & 27.4 & 27.4 & 27.3 & 27.2 & 27.3 & 27.4 & 27.2 \\
90697 &  0.4 & 0.75 & 214.896495 & 52.795878 & 28.6 & 28.2 & \dots & 28.6 & \dots & 28.2 & 28.4 & 28.2 & 27.7 & 28.3 & 29.0 & 29.1 & 29.1 \\
91306 &  0.4 & 0.75 & 214.892179 & 52.788695 & 28.0 & 27.5 & \dots & 26.9 & 26.8 & 27.1 & 26.7 & 26.6 & 26.8 & 27.3 & 27.6 & 27.9 & 27.9 \\
91361 &  0.4 & 0.75 & 214.925433 & 52.811887 & 23.9 & 22.3 & \dots & 20.7 & 20.6 & 20.6 & 20.4 & 20.3 & 20.5 & 21.0 & 21.3 & 21.6 & 21.7 \\
91450 &  0.4 & 0.75 & 214.953333 & 52.831241 & 22.1 & 20.6 & \dots & 19.9 & 20.0 & 19.8 & 19.9 & 19.8 & 20.0 & 20.6 & 20.8 & 20.9 & 21.0 \\
91451 &  0.4 & 0.75 & 214.954026 & 52.831483 & 23.8 & 23.0 & \dots & 22.6 & 22.5 & 22.5 & 22.6 & 22.4 & 22.6 & 23.1 & 23.5 & 23.7 & 23.9 \\
91629 &  0.4 & 0.75 & 214.901536 & 52.794017 & \dots & \dots & \dots & 28.8 & 27.9 & 29.1 & 26.7 & 26.9 & 27.4 & 27.7 & 28.2 & 28.5 & 28.5 \\
91679 &  0.4 & 0.75 & 214.953839 & 52.830884 & 28.5 & 28.7 & \dots & \dots & \dots & \dots & 27.7 & 27.6 & 27.8 & 27.7 & 27.3 & 28.9 & 27.1 \\
91947 &  0.4 & 0.75 & 214.971629 & 52.841610 & 23.6 & 21.5 & \dots & 20.5 & 20.5 & 20.5 & 20.6 & 20.5 & 20.6 & 21.2 & 21.3 & 21.4 & 21.6 \\
92071 &  0.4 & 0.75 & 214.977776 & 52.845468 & 28.1 & 28.2 & \dots & 27.8 & 31.2 & 27.5 & 27.5 & 27.4 & 27.5 & 27.4 & 27.6 & 27.5 & 27.4 \\
92222 &  0.4 & 0.75 & 214.914125 & 52.799521 & 26.7 & 24.7 & \dots & 24.2 & 24.2 & 24.2 & 24.2 & 24.1 & 24.3 & 24.8 & 25.0 & 25.2 & 25.3 \\
92248 &  0.4 & 0.75 & 214.927897 & 52.809170 & 27.4 & 26.4 & \dots & 26.0 & 26.1 & 25.9 & 26.0 & 25.8 & 26.1 & 26.6 & 27.1 & 27.3 & 27.4 \\
92315 &  0.4 & 0.75 & 214.928142 & 52.808428 & 22.0 & 20.7 & \dots & 20.2 & 20.0 & 20.0 & 19.8 & 19.7 & 19.9 & 20.7 & 20.8 & 21.0 & 21.1 \\
92346 &  0.4 & 0.75 & 214.930263 & 52.810148 & 27.5 & 25.7 & \dots & 25.0 & 25.0 & 25.1 & 25.0 & 24.9 & 25.1 & 25.6 & 25.8 & 25.9 & 26.0 \\
92395 &  0.4 & 0.75 & 214.968551 & 52.837151 & \dots & 29.5 & \dots & 28.0 & \dots & 27.9 & 26.0 & 25.6 & 25.8 & 26.6 & 27.7 & 27.5 & 27.6 \\
92625 &  0.4 & 0.50 & 214.983009 & 52.845946 & 28.0 & 28.6 & \dots & 28.4 & 54.1 & 27.9 & 28.2 & 28.2 & 27.9 & 28.9 & 28.9 & 29.1 & 29.1 \\
92902 &  0.4 & 0.75 & 214.953567 & 52.824518 & 28.4 & 28.8 & \dots & 27.7 & 27.9 & 27.7 & 28.0 & 27.7 & 27.9 & 27.8 & 27.9 & 28.0 & 28.0 \\
92952 &  2.8 & 0.75 & 214.963592 & 52.830443 & 26.7 & 25.9 & \dots & 45.5 & 25.5 & \dots & 25.4 & 25.4 & 25.7 & 26.1 & 26.5 & 26.8 & 26.9 \\
93196 &  0.8 & 0.75 & 214.971711 & 52.834519 & 28.6 & 27.9 & \dots & 27.9 & 74.2 & 28.5 & 28.0 & 27.8 & 27.9 & 27.8 & 27.9 & 28.5 & 28.3 \\
93220 &  0.4 & 0.75 & 214.959124 & 52.824942 & 20.4 & 20.3 & \dots & 20.4 & \dots & 20.6 & 20.4 & 20.5 & 20.8 & 21.4 & 21.9 & 22.1 & 22.3 \\
93308 &  0.8 & 0.75 & 214.842739 & 52.800363 & \dots & \dots & \dots & 27.5 & 26.7 & 28.6 & 28.9 & 29.3 & 27.8 & 27.3 & 27.0 & 27.5 & 27.6 \\
93352 &  0.4 & 0.75 & 214.769845 & 52.749187 & 22.9 & 22.7 & \dots & 22.9 & 22.9 & 23.0 & 22.7 & 22.9 & 23.2 & 23.9 & 24.4 & 24.6 & 24.8 \\
93537 &  0.4 & 0.75 & 214.820279 & 52.781728 & 25.1 & 24.8 & \dots & 24.9 & 25.1 & 25.2 & 24.8 & 24.8 & 25.2 & 25.7 & 26.1 & 26.4 & 26.4 \\
93605 &  0.4 & 0.75 & 214.764348 & 52.742247 & 25.9 & 24.9 & \dots & 24.4 & 24.5 & 24.4 & 24.4 & 24.3 & 24.4 & 25.0 & 25.3 & 25.5 & 25.6 \\
93694 &  0.4 & 0.75 & 214.841901 & 52.796812 & 27.7 & 27.3 & \dots & 26.8 & 27.2 & 26.8 & 26.6 & 26.8 & 27.0 & 26.8 & 27.0 & 27.0 & 26.8 \\
93801 &  0.4 & 0.75 & 214.780872 & 52.757715 & \dots & \dots & \dots & 28.4 & \dots & \dots & \dots & 27.9 & 27.9 & 26.2 & 22.1 & 21.9 & 23.1 \\
93960 &  0.4 & 0.75 & 214.788555 & 52.757115 & 23.7 & 23.1 & 23.1 & 23.1 & 23.1 & 23.2 & 23.0 & 23.1 & 23.4 & 24.0 & 24.4 & 24.6 & 24.7 \\
94136 &  0.4 & 0.50 & 214.850115 & 52.800052 & 28.7 & 28.5 & \dots & 29.3 & \dots & 28.6 & 29.2 & 29.1 & 27.6 & 26.7 & 26.5 & 26.2 & 26.1 \\
94250 &  0.4 & 0.75 & 214.769909 & 52.741928 & 29.0 & 28.0 & \dots & 27.4 & 27.5 & 27.9 & 27.3 & 27.2 & 27.4 & 28.1 & 28.3 & 28.7 & 28.7 \\
94591 &  2.8 & 1.00 & 214.831431 & 52.783762 & 29.9 & 29.1 & \dots & 28.1 & 28.0 & 27.8 & 26.2 & 26.4 & 27.0 & 27.4 & 27.7 & 27.9 & 27.9 \\
95559 &  0.4 & 0.75 & 214.778187 & 52.740276 & 24.0 & 23.1 & \dots & 21.2 & 21.2 & 21.0 & 20.5 & 20.4 & 20.5 & 21.1 & 21.5 & 21.7 & 21.8 \\
96047 &  0.4 & 0.75 & 214.783043 & 52.740363 & 27.9 & 27.0 & \dots & 26.6 & 26.6 & 26.3 & 26.3 & 26.3 & 26.5 & 27.1 & 27.2 & 27.3 & 27.7 \\
96453 &  0.4 & 0.75 & 214.779333 & 52.734630 & 23.9 & 22.1 & \dots & 21.0 & 21.0 & 21.0 & 21.0 & 20.9 & 21.1 & 21.8 & 21.8 & 21.9 & 22.1 \\
96498 &  0.4 & 0.50 & 214.778674 & 52.734232 & 31.7 & 28.7 & \dots & 28.1 & 27.6 & 26.7 & 27.5 & 27.3 & 27.9 & 28.0 & 27.9 & 28.6 & 28.2 \\
96582 &  1.6 & 1.00 & 214.830956 & 52.771063 & 29.7 & \dots & \dots & \dots & 28.8 & 27.5 & 28.2 & 28.6 & 27.8 & 27.1 & 27.2 & 26.9 & 28.0 \\
96620 &  0.4 & 0.75 & 214.781473 & 52.735444 & 23.5 & 23.3 & \dots & 23.5 & 23.5 & 23.6 & 23.3 & 23.4 & 23.8 & 24.4 & 24.9 & 25.2 & 25.3 \\
96955 &  0.4 & 0.75 & 214.859865 & 52.788778 & 23.3 & 21.9 & \dots & 21.4 & 21.3 & 21.3 & 21.3 & 21.1 & 21.3 & 21.9 & 22.2 & 22.3 & 22.5 \\
97049 &  0.4 & 0.75 & 214.844066 & 52.777083 & 21.1 & 20.8 & 20.8 & 20.8 & 20.8 & 20.9 & 20.8 & 20.9 & 21.1 & 21.7 & 22.3 & 22.5 & 22.6 \\
97082 &  0.4 & 0.75 & 214.842803 & 52.776584 & 21.2 & 20.6 & 20.4 & 20.4 & 20.4 & 20.3 & 20.4 & 20.3 & 20.5 & 21.1 & 21.5 & 21.8 & 21.9 \\
97424 &  0.4 & 0.75 & 214.847635 & 52.777204 & 28.6 & 26.6 & 26.6 & 25.8 & 25.7 & 25.8 & 25.3 & 25.3 & 25.5 & 25.9 & 26.2 & 26.4 & 26.5 \\
97470 &  0.4 & 0.75 & 214.808676 & 52.748754 & 27.9 & 26.6 & 26.4 & 26.3 & 25.8 & 25.9 & 26.0 & 25.8 & 26.1 & 26.5 & 26.9 & 27.0 & 27.1 \\
97483 &  0.4 & 0.75 & 214.822890 & 52.758229 & 28.6 & 28.6 & 28.8 & 27.9 & 28.2 & 28.3 & 27.8 & 27.7 & 27.8 & 27.6 & 27.7 & 27.4 & 27.5 \\
97563 &  0.4 & 0.50 & 214.807605 & 52.747941 & 29.8 & 29.3 & \dots & 28.8 & 29.4 & 28.2 & 29.3 & 28.3 & 27.3 & 26.1 & 25.8 & 25.5 & 25.5 \\
97871 &  0.4 & 0.75 & 214.869681 & 52.789248 & 25.0 & 23.8 & \dots & 23.3 & 23.3 & 23.3 & 23.3 & 23.2 & 23.4 & 23.9 & 24.2 & 24.4 & 24.5 \\
97927 &  0.4 & 0.75 & 214.787357 & 52.730235 & 29.5 & 28.3 & \dots & 27.8 & 28.6 & 28.2 & 28.2 & 28.1 & 27.9 & 27.3 & 27.5 & 28.0 & 28.1 \\
98175 &  0.4 & 0.75 & 214.853004 & 52.775937 & 28.2 & 27.4 & 26.7 & 27.1 & 26.7 & 26.5 & 26.4 & 26.4 & 26.6 & 26.9 & 27.3 & 27.5 & 27.6 \\
98444 &  0.4 & 0.75 & 214.806237 & 52.741492 & 27.6 & 26.3 & \dots & 25.6 & 25.7 & 25.7 & 25.5 & 25.5 & 25.7 & 26.2 & 26.5 & 26.7 & 26.8 \\
98652 &  0.4 & 0.75 & 214.872974 & 52.787441 & 28.6 & 26.0 & \dots & 25.3 & 25.2 & 25.2 & 25.0 & 24.9 & 25.1 & 25.5 & 25.8 & 25.9 & 26.1 \\
98668 &  0.4 & 0.75 & 214.857507 & 52.776284 & 25.4 & 24.2 & \dots & 23.8 & 23.8 & 23.8 & 23.8 & 23.7 & 23.9 & 24.3 & 24.7 & 24.9 & 25.0 \\
99218 &  0.4 & 0.75 & 214.814704 & 52.741923 & 23.3 & 21.9 & \dots & 21.2 & 21.2 & 21.2 & 21.3 & 21.2 & 21.3 & 21.9 & 22.1 & 22.2 & 22.3 \\
99574 &  0.4 & 0.75 & 214.873078 & 52.781823 & 26.6 & 25.8 & \dots & 25.5 & 26.1 & 25.4 & 25.4 & 25.3 & 25.5 & 26.0 & 26.4 & 26.7 & 26.8 \\
99639 &  0.4 & 0.75 & 214.878370 & 52.785224 & 27.7 & 26.1 & \dots & 25.5 & 26.2 & 25.4 & 25.6 & 25.4 & 25.6 & 26.1 & 26.4 & 26.5 & 26.7 \\
99745 &  0.4 & 0.75 & 214.872248 & 52.779698 & 27.8 & 27.9 & \dots & 27.3 & 27.1 & 27.4 & 27.2 & 27.2 & 27.2 & 27.2 & 27.2 & 27.2 & 27.2 \\
99927 &  0.4 & 0.75 & 214.883690 & 52.786787 & 23.7 & 22.3 & \dots & 21.8 & 21.8 & 21.7 & 21.5 & 21.4 & 21.6 & 22.1 & 22.5 & 22.7 & 22.8 \\
\hline
    \end{tabular}
    \caption{-- \textit{continued}}
\end{table*}

\setcounter{table}{0}

\begin{table*}
    \centering
    \begin{tabular}{l l l l l l l l l l l l l l l l l l}
ID & T & P(T) & RA & DEC & $m_{606}$ & $m_{814}$ & $m_{105}$ & $m_{125}$ & $m_{140}$ & $m_{160}$ & $m_{115}$ & $m_{150}$ & $m_{200}$ & $m_{277}$ & $m_{356}$ & $m_{410}$ & $m_{444}$ \\     
\hline
\hline
100326 &  2.8 & 1.00 & 214.856122 & 52.764319 & 27.1 & 26.0 & \dots & 25.5 & \dots & 25.6 & 25.5 & 25.4 & 25.7 & 26.1 & 26.4 & 26.7 & 26.7 \\
100445 &  0.8 & 0.75 & 214.852843 & 52.760909 & 26.4 & 23.6 & 30.4 & 22.4 & \dots & 22.3 & 21.9 & 21.8 & 22.0 & 22.5 & 22.7 & 22.9 & 23.0 \\
100731 &  0.4 & 0.50 & 214.835596 & 52.747057 & 28.1 & 28.4 & 30.8 & 28.7 & 28.0 & 27.5 & 27.9 & 27.4 & 27.9 & 28.3 & 28.2 & 28.3 & 28.3 \\
100756 &  0.4 & 0.75 & 214.868371 & 52.770407 & 28.8 & 29.3 & \dots & 28.0 & \dots & 29.0 & 29.1 & 28.7 & 27.7 & 28.3 & 28.8 & 28.3 & 29.0 \\
101332 &  2.8 & 1.00 & 214.860008 & 52.760677 & 21.8 & 21.7 & \dots & 21.9 & \dots & 21.9 & 21.7 & 21.8 & 22.2 & 22.8 & 23.3 & 23.6 & 23.7 \\
101361 &  0.4 & 0.75 & 214.867753 & 52.765822 & 21.1 & 20.7 & \dots & 20.7 & \dots & 20.7 & 20.6 & 20.7 & 20.9 & 21.5 & 22.0 & 22.2 & 22.3 \\
101624 &  0.4 & 0.75 & 214.884175 & 52.775749 & 28.3 & 26.0 & \dots & 25.2 & 25.1 & 25.2 & 24.9 & 24.8 & 25.0 & 25.4 & 25.7 & 25.8 & 25.9 \\
101633 &  0.4 & 0.75 & 214.876427 & 52.770284 & 21.0 & 20.9 & \dots & 21.0 & \dots & 21.1 & 20.9 & 21.3 & 21.5 & 21.9 & 22.5 & 22.7 & 22.8 \\
101761 &  0.4 & 0.75 & 214.888823 & 52.777875 & 24.0 & 23.1 & \dots & \dots & \dots & \dots & 22.8 & 22.7 & 22.9 & 23.4 & 23.8 & 24.0 & 24.1 \\
\hline
    \end{tabular}
